Learning the CSI Denoising and Feedback Without Supervision

In this work, we develop a joint denoising and feedback strategy for channel state information in frequency division duplex systems. In such systems, the biggest challenge is the overhead incurred when the mobile terminal has to send the downlink channel state information or corresponding partial information to the base station, where the complete estimates can subsequently be restored. To this end, we propose a novel learning-based framework for denoising and compression of channel estimates. Unlike existing studies, we extend a recently proposed approach and show that based solely on noisy uplink data available at the base station, it is possible to learn an autoencoder neural network that generalizes to downlink data. Subsequently, half of the autoencoder can be offloaded to the mobile terminals to generate channel feedback there as efficiently as possible, without any training effort at the terminals or corresponding transfer of training data. Numerical simulations demonstrate the excellent performance of the proposed method.

==> intro_plots/dl_pred2.tex <==
% \usepackage{rotating} 
% \definecolor{black}{HTML}{17202A}
\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=5pt}}}}
\tikzset{radiation1/.style={{decorate,decoration={expanding waves,angle=90,segment length=19pt}}}}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}

\def\mobilestation{
\begin{tikzpicture}
 \draw[thick] 
 (1.3, -1.3) -- (1.3, -0.3)
 (1.9, -1.3) -- (1.9, -0.3)
 (1.9, -0.3) -- (1.3, -0.3)
 (1.3, -1.3) -- (1.9, -1.3);
  \draw (1.3, -0.4) -- (1.0, -0.4) (1.0, -0.4)--(1.0, -0.1) (1.0, -0.1)--(0.8, 0.15) (1.0, -0.1)--(1.2, 0.15) (1.2, 0.15)--(0.8, 0.15);
\end{tikzpicture}
}

\def\basestation{
\begin{tikzpicture}
 \draw[thick] 
    (-0.4, 0.2) -- (-0.4, -0.2)
    (0.4, 0.2) -- (0.4, -0.2)
    (0, 0.4) -- (0, 0)
    (-0.4, 0) -- (0.4, 0)
    (-0.9, -2.7) -- (0, 0) coordinate[pos=0.05] (l3)
    coordinate[pos=0.35] (l4)
        coordinate[pos=0.55] (l2) coordinate[pos=0.65] (l1)
    (0.9, -2.7) -- (0, 0) coordinate[pos=0.05] (r3)
    coordinate[pos=0.35] (r4)
        coordinate[pos=0.55] (r2) coordinate[pos=0.65] (r1);
  \draw (l1) -- (r2) (l2)--(r1) (l3)--(r4) (r3)--(l4);
%   \draw[radiation,decoration={angle=45}] (0, 0.4) -- ++ (50:0.7cm);
  \draw[radiation,decoration={angle=45}] (0, 0.4) -- ++ (90:0.7cm);
  \draw (0.7, -0.4) -- (1.0, -0.4) (1.0, -0.4)--(1.0, -0.1) (1.0, -0.1)--(0.8, 0.15) (1.0, -0.1)--(1.2, 0.15) (1.2, 0.15)--(0.8, 0.15);
  \draw (0.7, 0.3) -- (1.0, 0.3) (1.0, 0.3)--(1.0, 0.6) (1.0, 0.6)--(0.8, 0.85) (1.0, 0.6)--(1.2, 0.85) (1.2, 0.85)--(0.8, 0.85);
  \draw[thick, dotted] (1.0, -0.6) -- (1.0, -0.9);
  \draw (0.7, -1.6) -- (1.0, -1.6) (1.0, -1.6)--(1.0, -1.3) (1.0, -1.3)--(0.8, -1.05) (1.0, -1.3)--(1.2, -1.05) (1.2, -1.05)--(0.8, -1.05);
\end{tikzpicture}
}



\definecolor{my_color}{HTML}{4D5656}
\definecolor{fill_c}{HTML}{D6EAF8}
% \def\mobilestationnew{\begin{tikzpicture}[line width=4.5pt, color=black]
% % Gitterkreuz
% %draw[help lines] (0,0) grid (5,8);
% \draw[rounded corners=0.5cm, fill=babyblue!30](0,0) rectangle (6.73,13.84);
% \draw[rounded corners=0.07cm, fill=white,line width=3.5pt](2.765,13.045) rectangle (3.965,13.235);
% \draw[fill=babyblue,](2.4,13.13) circle (0.15);
% \draw[fill=babyblue, line width=4.2pt](3.365,0.75) circle (0.5);
% \draw[rounded corners=0.04cm] (2.366,0.466);
% % Inhalt
% \draw[fill=babyblue, line width=4.2pt](0.5,1.5) rectangle (6.23,12.44);
%  \draw[radiation1,decoration={angle=45}, line width=4.8pt] (6.9, 14) -- ++ (50:2.5cm);
% \end{tikzpicture}
% }

\def\mobilestationnew{\begin{tikzpicture}[line width=6pt, color=black]
% Gitterkreuz
%draw[help lines] (0,0) grid (5,8);
\draw[rounded corners=0.5cm,line width=7.5pt, fill=babyblue!30](0,0) rectangle (6.73,13.84);
\draw[rounded corners=0.07cm, fill=white,line width=4pt](2.765,13.045) rectangle (3.965,13.235);
\draw[fill=babyblue,line width=4pt](2.4,13.13) circle (0.15);
\draw[fill=babyblue, line width=5.5pt](3.365,0.75) circle (0.5);
\draw[rounded corners=0.04cm] (2.366,0.466);
% Inhalt
\draw[fill=babyblue, line width=7.5pt](0.5,1.5) rectangle (6.23,12.44);
 \draw[radiation1,decoration={angle=45}, line width=8pt] (6.9, 14) -- ++ (50:2.5cm);
\end{tikzpicture}
}


\definecolor{my_color2}{HTML}{873600}
\definecolor{fill_c2}{HTML}{F5EEF8}

% \def\basestationnew{\begin{tikzpicture}[line width=0.8pt, black]
%     % \draw[thick, line width=1.4pt] 
%     \draw[rounded corners=0.07, line width=1.4pt, fill=fill_c2](-0.6, 0) rectangle (0.6, 1.2);
%     % (0.4, 0.2) -- (0.4, -0.2)
%     % (0, 0.4) -- (0, 0)
%     % (-0.4, 0) -- (0.4, 0)
%     \draw[thick, line width=1.4pt] (-0.9, -2.7) -- (0, 0) coordinate[pos=0.05] (l3)
%     coordinate[pos=0.35] (l4)
%         coordinate[pos=0.55] (l2) coordinate[pos=0.65] (l1)
%     (0.9, -2.7) -- (0, 0) coordinate[pos=0.05] (r3)
%     coordinate[pos=0.35] (r4)
%         coordinate[pos=0.55] (r2) coordinate[pos=0.65] (r1);
%   \draw (l1) -- (r2) (l2)--(r1) (l3)--(r4) (r3)--(l4);
%   \draw[fill=babypink, line width=1.2pt](-0.3, 0.3) circle (0.1);
%   \draw[fill=babypink, line width=1.2pt](0.3, 0.9) circle (0.1);
%   \draw[fill=babypink, line width=1.2pt](-0.3, 0.9) circle (0.1);
%     \draw[fill=babypink, line width=1.2pt](0.3, 0.6) circle (0.1);
%   \draw[fill=babypink, line width=1.2pt](-0.3, 0.6) circle (0.1);
%   \draw[fill=babypink, line width=1.2pt](0.3, 0.3) circle (0.1);
%   \draw[fill=babypink, line width=1.2pt](0, 0.9) circle (0.1);
%     \draw[fill=babypink, line width=1.2pt](0, 0.6) circle (0.1);
%     \draw[fill=babypink, line width=1.2pt](0, 0.3) circle (0.1);
%   \draw[radiation,decoration={angle=45}, line width=1.4pt] (0.7, 0.6) -- ++ (-6:0.7cm);
% %   
% \end{tikzpicture}
% }

\def\basestationnew{\begin{tikzpicture}[line width=2pt, black]
    % \draw[thick, line width=1.4pt] 
    \draw[rounded corners=0.07cm, line width=2pt, fill=babypink!30](-0.6, 0) rectangle (0.6, 1.2);
    % (0.4, 0.2) -- (0.4, -0.2)
    % (0, 0.4) -- (0, 0)
    % (-0.4, 0) -- (0.4, 0)
    \draw[thick, line width=2pt] (-0.9, -2.7) -- (0, 0) coordinate[pos=0.05] (l3)
    coordinate[pos=0.35] (l4)
        coordinate[pos=0.55] (l2) coordinate[pos=0.65] (l1)
    (0.9, -2.7) -- (0, 0) coordinate[pos=0.05] (r3)
    coordinate[pos=0.35] (r4)
        coordinate[pos=0.55] (r2) coordinate[pos=0.65] (r1);
  \draw (l1) -- (r2) (l2)--(r1) (l3)--(r4) (r3)--(l4);
  \draw[fill=babypink, line width=1.3pt](-0.3, 0.3) circle (0.1);
  \draw[fill=babypink, line width=1.3pt](0.3, 0.9) circle (0.1);
  \draw[fill=babypink, line width=1.3pt](-0.3, 0.9) circle (0.1);
    \draw[fill=babypink, line width=1.3pt](0.3, 0.6) circle (0.1);
  \draw[fill=babypink, line width=1.3pt](-0.3, 0.6) circle (0.1);
  \draw[fill=babypink, line width=1.3pt](0.3, 0.3) circle (0.1);
   \draw[fill=babypink, line width=1.3pt](0, 0.9) circle (0.1);
    \draw[fill=babypink, line width=1.3pt](0, 0.6) circle (0.1);
    \draw[fill=babypink, line width=1.3pt](0, 0.3) circle (0.1);
  \draw[radiation,decoration={angle=45}, line width=2pt] (0.7, 0.6) -- ++ (-6:0.7cm);
%   
\end{tikzpicture}
}





\tikzset{>=latex}
\tikzset{
  zigzag/.style={to path={ -- ($(\tikztostart)!.55!-7:(\tikztotarget)$) -- ($(\tikztostart)!.45!7:(\tikztotarget)$) -- (\tikztotarget) \tikztonodes}}
}

% The block diagram code is probably more verbose than necessary

\begin{tikzpicture}[auto, node distance=2.5cm, line width=0.8pt, scale=0.6, every node/.style={scale=0.9}]
    \node [input, name=input] at (0, 0) {};
    \node[fill=babypink,draw, trapezium, rotate=90, minimum height=0.9cm, trapezium stretches body, left of=input] (dec) {\rotatebox{-90}{Dec}};
        \node[fill=babyblue,draw, trapezium, rotate=-90, minimum height=0.9cm, trapezium stretches body, right=-2.6cm of dec] (enc) {\rotatebox{90}{Enc}};
    \node(v1)[left of= enc]{$\tilde{\vect{H}}_{\text{DL}}$@MT};
    \node(v2)[right of=dec]{$\def\arraystretch{0.7} \begin{array}{c} \dlbighat \approxeq \\ \dlbig\text{@BS}\end{array}$};
    \node[below right =0.26cm and 0cm of v1, scale=0.08]{% <- this 'right of' is inherited; how to avoid?
    \mobilestationnew
    };
    \node[below left =-0.05cm and -0.2cm of v2, scale=0.35]{% <- this 'right of' is inherited; how to avoid?
    \basestationnew
    };
    % \node[below right =0.4cm and 1cm of v1]{% <- this 'right of' is inherited; how to avoid?
    % $ \vf_{\boldsymbol{\theta}}(\cdot)$
    % };
    \node[above right =0.4cm and 0.5cm of v1]{% <- this 'right of' is inherited; how to avoid?
    $\def\arraystretch{0.7} \begin{array}{c} \text{offloaded} \\ \text{from BS:} \\  \vf_{\boldsymbol{\theta}}(\cdot) \end{array} $
    };
    % \node [, right of=input,
        % node distance=3.9cm] (cnn) {$f_\text{CNN}(\cdot;{\boldsymbol{\theta}})$};
    % \node [output, right of=cnn] (output) {};
    
    % \node [block, below of=cnn] (mask) {$\vectoriz(\cdot \odot \vM)$};
    % \node[below right=-0.3cm and -3.9cm of cnn, scale=0.3]{% <- this 'right of' is inherited; how to avoid?
    % \basestationnew
    % };
    % \node(n1){};
    % \node(n2)[right=2.5cm of n1]{};
    % \path (cnn) -- node [right=-0.1cm of cnn] (text2) {$\ulbighat \approxeq \ulbig$@BS}(output);
    % \path (n1) -- node[right=-0.6cm of n1] (text1) {$\ulpartial$} (n2);
    
    % \draw [-] (mask) -| node[pos=0.99] {} node [near end] {} (input);
    \draw[->, >=stealth] (v1)--(enc);
    \draw[->, >=stealth] (dec)--(v2);
    \draw[->, >=stealth, color=black] (enc) to[zigzag] (dec);
    % (-2,2.5) to[zigzag] +(4,0);
    \node[below right=-1.6cm and 0.9cm of enc, scale=1]{% <- this 'right of' is inherited; how to avoid?
    $ \def\arraystretch{0.7}\begin{array}{c} \text{CSI} \\ \text{feedback}\end{array} $
    };
    % \draw [-] (n1) -| node[pos=0.99]{}node [near end] {} (input);
    % \draw[->, >=stealth] (text1)--(n2);
    % \draw[->, >=stealth] (cnn)--(text2);
    % \node(n3) [below right=-0.3cm and -0.75cm of text2]{};
    % \draw [->, >=stealth] (n3) |- (mask);
\end{tikzpicture}



% \begin{tikzpicture}[auto, node distance=2.7cm, line width=0.8pt]
%     \node [input, name=input] {};
%     \node [block, right of=input,
%         node distance=5cm] (cnn) {$f_\text{CNN}(\cdot;{\boldsymbol{\theta}})$};
%     \node [output, right of=cnn] (output) {};
%     \node[below right=-0.3cm and 1cm of cnn, scale=0.3]{% <- this 'right of' is inherited; how to avoid?
%     \basestation
%     };
%     \node [block, below of=cnn] (mask) {$\vectoriz(\cdot \odot \vM)$};
%     \node[below right=-0.4cm and 1cm of mask, scale=0.6]{% <- this 'right of' is inherited; how to avoid?
%     \mobilestation
%     };
%     \node[below right=-0.3cm and -5cm of cnn, scale=0.3]{% <- this 'right of' is inherited; how to avoid?
%     \basestation
%     };
%     \node[below right=2cm and -5.5cm of cnn, scale=1]{% <- this 'right of' is inherited; how to avoid?
%     $ \substack{\displaystyle\text{partial CSI} \\ \displaystyle \text{feedback}} $};
%     \node(n1){};
%     \node(n2)[right=3.6cm of n1]{};
%     \path (cnn) -- node [right=-0.1cm of cnn] (text2) {$\dlbighat$@BS}(output);
%     \path (n1) -- node[right=-1cm of n1] (text1) {$\dlfeedb$@BS} (n2);
%     \draw [-] (mask) -| node[pos=0.99] {} node [near end] {} (input);
%     \draw[->, >=stealth] (n1)--(text1);
%     \draw [-] (n1) -| node[pos=0.99]{}node [near end] {} (input);
%     \draw[->, >=stealth] (text1)--(n2);
%     \draw[->, >=stealth] (cnn)--(text2);
%     \node(n3) [right=0.6cm of mask]{$\dlbig$@MT};
%     \draw [->, >=stealth] (n3) -- (mask);
% \end{tikzpicture}


==> intro_plots/ul_train2.tex <==

% \usepackage{rotating} 
\definecolor{mycolor}{HTML}{7B241C}

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=5pt}}}}
\tikzset{radiation1/.style={{decorate,decoration={expanding waves,angle=90,segment length=19pt}}}}
\def\mobilestation{
\begin{tikzpicture}
 \draw[thick] 
 (1.3, -1.3) -- (1.3, -0.3)
 (1.9, -1.3) -- (1.9, -0.3)
 (1.9, -0.3) -- (1.3, -0.3)
 (1.3, -1.3) -- (1.9, -1.3);
  \draw (1.3, -0.4) -- (1.0, -0.4) (1.0, -0.4)--(1.0, -0.1) (1.0, -0.1)--(0.8, 0.15) (1.0, -0.1)--(1.2, 0.15) (1.2, 0.15)--(0.8, 0.15);
\end{tikzpicture}
}

\def\basestation{
\begin{tikzpicture}
 \draw[thick] 
    (-0.4, 0.2) -- (-0.4, -0.2)
    (0.4, 0.2) -- (0.4, -0.2)
    (0, 0.4) -- (0, 0)
    (-0.4, 0) -- (0.4, 0)
    (-0.9, -2.7) -- (0, 0) coordinate[pos=0.05] (l3)
    coordinate[pos=0.35] (l4)
        coordinate[pos=0.55] (l2) coordinate[pos=0.65] (l1)
    (0.9, -2.7) -- (0, 0) coordinate[pos=0.05] (r3)
    coordinate[pos=0.35] (r4)
        coordinate[pos=0.55] (r2) coordinate[pos=0.65] (r1);
  \draw (l1) -- (r2) (l2)--(r1) (l3)--(r4) (r3)--(l4);
%   \draw[radiation,decoration={angle=45}] (0, 0.4) -- ++ (50:0.7cm);
  \draw[radiation,decoration={angle=45}] (0, 0.4) -- ++ (90:0.7cm);
  \draw (0.7, -0.4) -- (1.0, -0.4) (1.0, -0.4)--(1.0, -0.1) (1.0, -0.1)--(0.8, 0.15) (1.0, -0.1)--(1.2, 0.15) (1.2, 0.15)--(0.8, 0.15);
  \draw (0.7, 0.3) -- (1.0, 0.3) (1.0, 0.3)--(1.0, 0.6) (1.0, 0.6)--(0.8, 0.85) (1.0, 0.6)--(1.2, 0.85) (1.2, 0.85)--(0.8, 0.85);
  \draw[thick, dotted] (1.0, -0.6) -- (1.0, -0.9);
  \draw (0.7, -1.6) -- (1.0, -1.6) (1.0, -1.6)--(1.0, -1.3) (1.0, -1.3)--(0.8, -1.05) (1.0, -1.3)--(1.2, -1.05) (1.2, -1.05)--(0.8, -1.05);
\end{tikzpicture}
}



\definecolor{my_color}{HTML}{4D5656}
\definecolor{fill_c}{HTML}{D6EAF8}
\def\mobilestationnew{\begin{tikzpicture}[line width=4pt, color=my_color]
% Gitterkreuz
%draw[help lines] (0,0) grid (5,8);
\draw[rounded corners=0.5cm, fill=fill_c](0,0) rectangle (6.73,13.84);
\draw[rounded corners=0.07cm, fill=white,line width=3.5pt](2.765,13.045) rectangle (3.965,13.235);
\draw[fill=white,](2.4,13.13) circle (0.15);
\draw[fill=white, line width=4.2pt](3.365,0.75) circle (0.5);
\draw[rounded corners=0.04cm] (2.366,0.466);
% Inhalt
\draw[fill=white, line width=4.2pt](0.5,1.5) rectangle (6.23,12.44);
 \draw[radiation1,decoration={angle=45}, line width=4.8pt] (6.9, 14) -- ++ (50:2.5cm);
\end{tikzpicture}
}



\definecolor{my_color2}{HTML}{4D5656}
\definecolor{fill_c2}{HTML}{F5EEF8}

% \def\basestationnew{\begin{tikzpicture}[line width=0.8pt, black]
%     % \draw[thick, line width=1.4pt] 
%     \draw[rounded corners=0.07, line width=1.4pt, fill=fill_c2](-0.6, 0) rectangle (0.6, 1.2);
%     % (0.4, 0.2) -- (0.4, -0.2)
%     % (0, 0.4) -- (0, 0)
%     % (-0.4, 0) -- (0.4, 0)
%     \draw[thick, line width=1.4pt] (-0.9, -2.7) -- (0, 0) coordinate[pos=0.05] (l3)
%     coordinate[pos=0.35] (l4)
%         coordinate[pos=0.55] (l2) coordinate[pos=0.65] (l1)
%     (0.9, -2.7) -- (0, 0) coordinate[pos=0.05] (r3)
%     coordinate[pos=0.35] (r4)
%         coordinate[pos=0.55] (r2) coordinate[pos=0.65] (r1);
%   \draw (l1) -- (r2) (l2)--(r1) (l3)--(r4) (r3)--(l4);
%   \draw[fill=babypink, line width=1.2pt](-0.3, 0.3) circle (0.1);
%   \draw[fill=babypink, line width=1.2pt](0.3, 0.9) circle (0.1);
%   \draw[fill=babypink, line width=1.2pt](-0.3, 0.9) circle (0.1);
%     \draw[fill=babypink, line width=1.2pt](0.3, 0.6) circle (0.1);
%   \draw[fill=babypink, line width=1.2pt](-0.3, 0.6) circle (0.1);
%   \draw[fill=babypink, line width=1.2pt](0.3, 0.3) circle (0.1);
%   \draw[fill=babypink, line width=1.2pt](0, 0.9) circle (0.1);
%     \draw[fill=babypink, line width=1.2pt](0, 0.6) circle (0.1);
%     \draw[fill=babypink, line width=1.2pt](0, 0.3) circle (0.1);
%   \draw[radiation,decoration={angle=45}, line width=1.4pt] (0.7, 0.6) -- ++ (-6:0.7cm);
% %   
% \end{tikzpicture}
% }

\def\basestationnew{\begin{tikzpicture}[line width=2pt, black]
    % \draw[thick, line width=1.4pt] 
    \draw[rounded corners=0.07cm, line width=2pt, fill=babypink!30](-0.6, 0) rectangle (0.6, 1.2);
    % (0.4, 0.2) -- (0.4, -0.2)
    % (0, 0.4) -- (0, 0)
    % (-0.4, 0) -- (0.4, 0)
    \draw[thick, line width=2pt] (-0.9, -2.7) -- (0, 0) coordinate[pos=0.05] (l3)
    coordinate[pos=0.35] (l4)
        coordinate[pos=0.55] (l2) coordinate[pos=0.65] (l1)
    (0.9, -2.7) -- (0, 0) coordinate[pos=0.05] (r3)
    coordinate[pos=0.35] (r4)
        coordinate[pos=0.55] (r2) coordinate[pos=0.65] (r1);
  \draw (l1) -- (r2) (l2)--(r1) (l3)--(r4) (r3)--(l4);
  \draw[fill=babypink, line width=1.3pt](-0.3, 0.3) circle (0.1);
  \draw[fill=babypink, line width=1.3pt](0.3, 0.9) circle (0.1);
  \draw[fill=babypink, line width=1.3pt](-0.3, 0.9) circle (0.1);
    \draw[fill=babypink, line width=1.3pt](0.3, 0.6) circle (0.1);
  \draw[fill=babypink, line width=1.3pt](-0.3, 0.6) circle (0.1);
  \draw[fill=babypink, line width=1.3pt](0.3, 0.3) circle (0.1);
   \draw[fill=babypink, line width=1.3pt](0, 0.9) circle (0.1);
    \draw[fill=babypink, line width=1.3pt](0, 0.6) circle (0.1);
    \draw[fill=babypink, line width=1.3pt](0, 0.3) circle (0.1);
  \draw[radiation,decoration={angle=45}, line width=2pt] (0.7, 0.6) -- ++ (-6:0.7cm);
%   
\end{tikzpicture}
}





\tikzset{>=latex}


% The block diagram code is probably more verbose than necessary
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\begin{tikzpicture}[auto, node distance=2.5cm, line width=0.8pt, scale=0.6, every node/.style={scale=0.9}]
    \node [input, name=input] at (0, 0) {};
    \node[fill=babypink,draw, trapezium, rotate=90, minimum height=0.9cm, trapezium stretches body, left of=input] (dec) {\rotatebox{-90}{Dec}};
        \node[fill=babypink,draw, trapezium, rotate=-90, minimum height=0.9cm, trapezium stretches body, right=-1.6cm of dec] (enc) {\rotatebox{90}{Enc}};
        % \node [block, left of=enc] (den) {Den};
    \node(v1)[left of=enc]{$\tilde{\vect{H}}_{\text{UL}}$@BS};
    \node(v2)[right of=dec]{$\def\arraystretch{0.7} \begin{array}{c} \ulbighat \approxeq \\ \ulbig\text{@BS}\end{array}$};
    % \node[below right = 0.2cm and 2cm of v1, scale=0.35]{% <- this 'right of' is inherited; how to avoid?
    % \basestationnew
    \node[below left =-0.05cm and -0.2cm of v2, scale=0.35]{% <- this 'right of' is inherited; how to avoid?
    \basestationnew
    };
    \node[below right =0.4cm and 1cm of v1]{% <- this 'right of' is inherited; how to avoid?
    $ \vf_{\boldsymbol{\theta}}(\cdot)$
    };
    \node[below right =0.4cm and 2.6cm of v1]{    
    $ \vg_{\boldsymbol{\phi}}(\cdot) $
    };
    % \node[below =-0.0cm of v2, scale=0.35]{% <- this 'right of' is inherited; how to avoid?
    % \basestationnew};
    % \node [, right of=input,
        % node distance=3.9cm] (cnn) {$f_\text{CNN}(\cdot;{\boldsymbol{\theta}})$};
    % \node [output, right of=cnn] (output) {};
    
    % \node [block, below of=cnn] (mask) {$\vectoriz(\cdot \odot \vM)$};
    % \node[below right=-0.3cm and -3.9cm of cnn, scale=0.3]{% <- this 'right of' is inherited; how to avoid?
    % \basestationnew
    % };
    % \node(n1){};
    % \node(n2)[right=2.5cm of n1]{};
    % \path (cnn) -- node [right=-0.1cm of cnn] (text2) {$\ulbighat \approxeq \ulbig$@BS}(output);
    % \path (n1) -- node[right=-0.6cm of n1] (text1) {$\ulpartial$} (n2);
    
    % \draw [-] (mask) -| node[pos=0.99] {} node [near end] {} (input);
    \draw[->, >=stealth] (v1)--(enc);
    \draw[->, >=stealth] (dec)--(v2);
    \draw[->, >=stealth] (enc)--(dec);
    % \draw [-] (n1) -| node[pos=0.99]{}node [near end] {} (input);
    % \draw[->, >=stealth] (text1)--(n2);
    % \draw[->, >=stealth] (cnn)--(text2);
    % \node(n3) [below right=-0.3cm and -0.75cm of text2]{};
    % \draw [->, >=stealth] (n3) |- (mask);
\end{tikzpicture}


==> new_plots/box_plot2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
% \definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}

% \definecolor{color0}{HTML}{F8BBD0}
% \definecolor{color1}{HTML}{80CBC4}
\definecolor{color0}{HTML}{F9E79F}
\definecolor{color1}{HTML}{85C1E9}

\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.01,0.99)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmin=-2, xmax=8,
xtick style={color=white!15!black},
xtick={0,2,4,6},
xticklabels={{\footnotesize{AE}\\\footnotesize{120 MHz}},{\footnotesize{AE}\\\footnotesize{480 MHz}},{\footnotesize{IDFT}\\\footnotesize{120 MHz}},{\footnotesize{IDFT}\\\footnotesize{480 MHz}}},
xticklabel style   = {align=center},
y grid style={white!80!black},
ymin=-0.041371044527176, ymax=0.990711515249261,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]

\addlegendimage{area legend, thick,fill = babypink!60}
\addlegendentry{$\varepsilon^2$}

\addlegendimage{area legend, thick,fill = babyblue!60}
\addlegendentry{$1-\rho$}

\addplot [black, dotted, forget plot]
table {%
-0.2 0.0411806143820286
-0.2 0.0122574539855123
};
\addplot [black, dotted, forget plot]
table {%
-0.2 0.0808447673916817
-0.2 0.140283152461052
};
\addplot [black, forget plot]
table {%
-0.275 0.0122574539855123
-0.125 0.0122574539855123
};
\addplot [black, forget plot]
table {%
-0.275 0.140283152461052
-0.125 0.140283152461052
};
\addplot [black, dotted, forget plot]
table {%
1.8 0.0486404057592154
1.8 0.012775681912899
};
\addplot [black, dotted, forget plot]
table {%
1.8 0.0925934016704559
1.8 0.158385321497917
};
\addplot [black, forget plot]
table {%
1.725 0.012775681912899
1.875 0.012775681912899
};
\addplot [black, forget plot]
table {%
1.725 0.158385321497917
1.875 0.158385321497917
};
\addplot [black, dotted, forget plot]
table {%
3.8 0.145129268643435
3.8 0.0203818663278583
};
\addplot [black, dotted, forget plot]
table {%
3.8 0.464982809656726
3.8 0.94379867162306
};
\addplot [black, forget plot]
table {%
3.725 0.0203818663278583
3.875 0.0203818663278583
};
\addplot [black, forget plot]
table {%
3.725 0.94379867162306
3.875 0.94379867162306
};
\addplot [black, dotted, forget plot]
table {%
5.8 0.140820821617185
5.8 0.021182405609226
};
\addplot [black, dotted, forget plot]
table {%
5.8 0.45481384274875
5.8 0.925775000592352
};
\addplot [black, forget plot]
table {%
5.725 0.021182405609226
5.875 0.021182405609226
};
\addplot [black, forget plot]
table {%
5.725 0.925775000592352
5.875 0.925775000592352
};
\addplot [black, dotted, forget plot]
table {%
0.2 0.0212724506855011
0.2 0.00569838285446167
};
\addplot [black, dotted, forget plot]
table {%
0.2 0.0425607413053513
0.2 0.0744854211807251
};
\addplot [black, forget plot]
table {%
0.125 0.00569838285446167
0.275 0.00569838285446167
};
\addplot [black, forget plot]
table {%
0.125 0.0744854211807251
0.275 0.0744854211807251
};
\addplot [black, dotted, forget plot]
table {%
2.2 0.0252844393253326
2.2 0.00604486465454102
};
\addplot [black, dotted, forget plot]
table {%
2.2 0.0484276115894318
2.2 0.0829941630363464
};
\addplot [black, forget plot]
table {%
2.125 0.00604486465454102
2.275 0.00604486465454102
};
\addplot [black, forget plot]
table {%
2.125 0.0829941630363464
2.275 0.0829941630363464
};
\addplot [black, dotted, forget plot]
table {%
4.2 0.0604170071171618
4.2 0.00573269093660078
};
\addplot [black, dotted, forget plot]
table {%
4.2 0.234566329952396
4.2 0.495606887941715
};
\addplot [black, forget plot]
table {%
4.125 0.00573269093660078
4.275 0.00573269093660078
};
\addplot [black, forget plot]
table {%
4.125 0.495606887941715
4.275 0.495606887941715
};
\addplot [black, dotted, forget plot]
table {%
6.2 0.0594548922064981
6.2 0.00554179909902575
};
\addplot [black, dotted, forget plot]
table {%
6.2 0.232155212442846
6.2 0.49113701076596
};
\addplot [black, forget plot]
table {%
6.125 0.00554179909902575
6.275 0.00554179909902575
};
\addplot [black, forget plot]
table {%
6.125 0.49113701076596
6.275 0.49113701076596
};
\path [draw=black, fill=babypink!60]
(axis cs:-0.35,0.0411806143820286)
--(axis cs:-0.05,0.0411806143820286)
--(axis cs:-0.05,0.0808447673916817)
--(axis cs:-0.35,0.0808447673916817)
--(axis cs:-0.35,0.0411806143820286)
--cycle;
\path [draw=black, fill=babypink!60]
(axis cs:1.65,0.0486404057592154)
--(axis cs:1.95,0.0486404057592154)
--(axis cs:1.95,0.0925934016704559)
--(axis cs:1.65,0.0925934016704559)
--(axis cs:1.65,0.0486404057592154)
--cycle;
\path [draw=black, fill=babypink!60]
(axis cs:3.65,0.145129268643435)
--(axis cs:3.95,0.145129268643435)
--(axis cs:3.95,0.464982809656726)
--(axis cs:3.65,0.464982809656726)
--(axis cs:3.65,0.145129268643435)
--cycle;
\path [draw=black, fill=babypink!60]
(axis cs:5.65,0.140820821617185)
--(axis cs:5.95,0.140820821617185)
--(axis cs:5.95,0.45481384274875)
--(axis cs:5.65,0.45481384274875)
--(axis cs:5.65,0.140820821617185)
--cycle;
\path [draw=black, fill=babyblue!60]
(axis cs:0.05,0.0212724506855011)
--(axis cs:0.35,0.0212724506855011)
--(axis cs:0.35,0.0425607413053513)
--(axis cs:0.05,0.0425607413053513)
--(axis cs:0.05,0.0212724506855011)
--cycle;
\path [draw=black, fill=babyblue!60]
(axis cs:2.05,0.0252844393253326)
--(axis cs:2.35,0.0252844393253326)
--(axis cs:2.35,0.0484276115894318)
--(axis cs:2.05,0.0484276115894318)
--(axis cs:2.05,0.0252844393253326)
--cycle;
\path [draw=black, fill=babyblue!60]
(axis cs:4.05,0.0604170071171618)
--(axis cs:4.35,0.0604170071171618)
--(axis cs:4.35,0.234566329952396)
--(axis cs:4.05,0.234566329952396)
--(axis cs:4.05,0.0604170071171618)
--cycle;
\path [draw=black, fill=babyblue!60]
(axis cs:6.05,0.0594548922064981)
--(axis cs:6.35,0.0594548922064981)
--(axis cs:6.35,0.232155212442846)
--(axis cs:6.05,0.232155212442846)
--(axis cs:6.05,0.0594548922064981)
--cycle;
\addplot [black, forget plot]
table {%
-0.35 0.0548651944845915
-0.05 0.0548651944845915
};
\addplot [black, forget plot]
table {%
1.65 0.0636655651032925
1.95 0.0636655651032925
};
\addplot [black, forget plot]
table {%
3.65 0.258364581615458
3.95 0.258364581615458
};
\addplot [black, forget plot]
table {%
5.65 0.24894283275682
5.95 0.24894283275682
};
\addplot [black, forget plot]
table {%
0.05 0.0286296010017395
0.35 0.0286296010017395
};
\addplot [black, forget plot]
table {%
2.05 0.0331724286079407
2.35 0.0331724286079407
};
\addplot [black, forget plot]
table {%
4.05 0.120636911907151
4.35 0.120636911907151
};
\addplot [black, forget plot]
table {%
6.05 0.118055251608637
6.35 0.118055251608637
};
\end{axis}

\end{tikzpicture}


==> new_plots/lisa_plot_quant.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=0.8cm, connect spies, }]
\definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}



\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=0.9, draw opacity=1, text opacity=1, at={(0.01,0.99)}, anchor=north west, draw=white},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Average TX power [dB]},
% xmajorgrids,
grid = major,
grid style = {dotted, color = black, line width = 0.5pt},
xmin=-12, xmax=32,
xtick style={color=white!15!black},
xtick={-15,-10,-5,0,5,10,15,20,25,30,35},
xticklabels={\(\displaystyle -15\),\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\),\(\displaystyle 15\),\(\displaystyle 20\),\(\displaystyle 25\),\(\displaystyle 30\),\(\displaystyle 35\)},
y grid style={white!80!black},
ylabel={Per-user Rate [bpcu]},
% ymajorgrids,
ymin=-0.322990210067006, ymax=7.76019986809687,
ytick style={color=white!15!black},
ytick={0, 1, 2, 3, 4, 5, 6, 7},
yticklabels={\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\)},
]
\addplot [line width =1pt, color0]
table {%
-10 0.0512375247634074
-5 0.13415986490384
0 0.319906061481726
5 0.704004076241574
10 1.42220603975875
15 2.5601456191306
20 4.00443827915319
25 5.58927877107164
30 7.22528081553312
};
\addlegendentry{Perfect CSI, $\Delta f = 120$~MHz}
\addplot [line width =1pt, color0, dashed]
table {%
-10 0.0464864546132069
-5 0.122672236487982
0 0.29411604771588
5 0.650039970725216
10 1.31708189326173
15 2.37899710898227
20 3.71197994023056
25 5.08316101079865
30 6.29359143062981
};
\addlegendentry{AE, $\Delta f = 120$~MHz}
\addplot [line width =0.6pt, color0, dotted, mark=*, mark size=1.0, mark options={solid,fill opacity=0}]
table {%
-10 0.04638316854885
-5 0.122411903940674
0 0.293541319202687
5 0.648608901266808
10 1.31287758184259
15 2.36635452475915
20 3.67553512734716
25 4.98882251642702
30 6.08897051985005
};
\addlegendentry{AE, 8 bits, $\Delta f = 120$~MHz}
\addplot [line width =0.6pt, color0, dotted, mark=square, mark size=1.0, mark options={solid,fill opacity=0}]
table {%
-10 0.0460718704560854
-5 0.121641982886748
0 0.291666315270392
5 0.643799126059353
10 1.29894905025608
15 2.32575385805045
20 3.56596436486362
25 4.73403848302155
30 5.60936077719024
};
\addlegendentry{AE, 7 bits, $\Delta f = 120$~MHz}
\addplot [line width =1pt, color0, dotted]
table {%
-10 0.0444275207586243
-5 0.117009793641557
0 0.277595901321532
5 0.59915372972845
10 1.15485672721947
15 1.92386513660373
20 2.71258792555671
25 3.33412258766196
30 3.74163834067897
};
\addlegendentry{IDFT, $\Delta f = 120$~MHz}
\addplot [line width =1pt, color1]
table {%
-10 0.0566815775385364
-5 0.146576907538984
0 0.347404598977262
5 0.7583089024838
10 1.51781700591805
15 2.69566152167743
20 4.16104749644407
25 5.7540245565629
30 7.39278213727124
};
\addlegendentry{Perfect CSI, $\Delta f = 480$~MHz}
\addplot [line width =1pt, color1, dashed]
table {%
-10 0.0515961546544246
-5 0.134334343084418
0 0.31982422394764
5 0.700200337566222
10 1.40526001135231
15 2.50592555005716
20 3.85558973254944
25 5.22086361210997
30 6.40666175214709
};
\addlegendentry{AE, $\Delta f = 480$~MHz}
\addplot [line width =0.6pt, color1, dotted, mark=*, mark size=1.0, mark options={solid,fill opacity=0}]
table {%
-10 0.0515096117836581
-5 0.134103493062386
0 0.319284709778751
5 0.698750008170753
10 1.40123143616914
15 2.49426528964245
20 3.82253212504704
25 5.1360727458797
30 6.22432953766088
};
\addlegendentry{AE, 8 bits, $\Delta f = 480$~MHz}
\addplot [line width =0.6pt, color1, dotted, mark=square, mark size=1.0, mark options={solid,fill opacity=0}]
table {%
-10 0.0511966070287636
-5 0.133297100464975
0 0.317375355316711
5 0.693783686641062
10 1.38719216479334
15 2.45459401598857
20 3.71696859110268
25 4.89157299100104
30 5.76483398042876
};
\addlegendentry{AE, 7 bits, $\Delta f = 480$~MHz}
\addplot [line width =1pt, color1, dotted]
table {%
-10 0.049175065865896
-5 0.12859153236963
0 0.303492196639091
5 0.649634107563051
10 1.2450283363868
15 2.06094513483842
20 2.89037896381568
25 3.54489169606836
30 3.97683895698059
};
\addlegendentry{IDFT, $\Delta f = 480$~MHz}
\end{axis}
\spy[size=1.8cm,magnification=2.5] on (5.7,3.7) in node[fill=white] at (5.93, 0.91);
% \draw [very thin, gray, step=1.0cm,xshift=-0.5cm, yshift=-0.5cm] (0.5,0.5) grid +(5.5,4.5);
\end{tikzpicture}


==> new_plots/nmse_new.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=0.5cm, connect spies}]

% \definecolor{color8}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
% \definecolor{color1}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
% \definecolor{color4}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
% \definecolor{color3}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
% \definecolor{color0}{rgb}{0.8,0.725490196078431,0.454901960784314}
% \definecolor{color5}{rgb}{0.392156862745098,0.709803921568627,0.803921568627451}
% \definecolor{color2}{HTML}{E67E22}
% \definecolor{color7}{HTML}{E67E22}
% \definecolor{color0}{HTML}{EC407A}

\definecolor{color2}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color8}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{babygreen}{HTML}{C5E1A5}
\definecolor{stronggreen}{HTML}{26A69A}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=0.55, transform shape},fill opacity=0.9, draw opacity=1, text opacity=1, at={(0.01,0.99)}, anchor=north west, draw=white},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \varepsilon^2\)~[dB]},
xmin=-24.6323650140541, xmax=1.05792838717684,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CDF(\(\displaystyle \varepsilon^2\)~[dB])},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=1pt, black, dotted]
table {%
-inf 0
-22.0347499847412 0.00499999988824129
-19.5167427062988 0.00999999977648258
-18.9676399230957 0.0149999996647239
-18.6899394989014 0.0199999995529652
-18.4557838439941 0.025000000372529
-18.2677421569824 0.0299999993294477
-18.0991439819336 0.0350000001490116
-17.9535484313965 0.0399999991059303
-17.8506698608398 0.0450000017881393
-17.7361259460449 0.0500000007450581
-17.6088161468506 0.0549999997019768
-17.5074806213379 0.0599999986588955
-17.4284267425537 0.0649999976158142
-17.3720207214355 0.0700000002980232
-17.2978267669678 0.0750000029802322
-17.2322425842285 0.0799999982118607
-17.172082901001 0.0850000008940697
-17.1175022125244 0.0900000035762787
-17.056526184082 0.0949999988079071
-17.0014915466309 0.100000001490116
-16.9567546844482 0.104999996721745
-16.9121074676514 0.109999999403954
-16.8469581604004 0.115000002086163
-16.8000679016113 0.119999997317791
-16.7500667572021 0.125
-16.6944980621338 0.129999995231628
-16.6471881866455 0.135000005364418
-16.6057510375977 0.140000000596046
-16.5572566986084 0.144999995827675
-16.5254802703857 0.150000005960464
-16.4827842712402 0.155000001192093
-16.4417762756348 0.159999996423721
-16.3982028961182 0.165000006556511
-16.3595085144043 0.170000001788139
-16.3115615844727 0.174999997019768
-16.2724914550781 0.180000007152557
-16.2333488464355 0.185000002384186
-16.1987972259521 0.189999997615814
-16.1597213745117 0.194999992847443
-16.1195545196533 0.200000002980232
-16.0836086273193 0.204999998211861
-16.0485877990723 0.209999993443489
-16.0125045776367 0.215000003576279
-15.9798183441162 0.219999998807907
-15.932731628418 0.224999994039536
-15.894645690918 0.230000004172325
-15.8513965606689 0.234999999403954
-15.8135709762573 0.239999994635582
-15.7849006652832 0.245000004768372
-15.7516994476318 0.25
-15.7255353927612 0.254999995231628
-15.7009553909302 0.259999990463257
-15.6806449890137 0.264999985694885
-15.6596422195435 0.270000010728836
-15.6316814422607 0.275000005960464
-15.6108646392822 0.280000001192093
-15.5663824081421 0.284999996423721
-15.5492486953735 0.28999999165535
-15.5139656066895 0.294999986886978
-15.4878253936768 0.300000011920929
-15.462836265564 0.305000007152557
-15.4221286773682 0.310000002384186
-15.395486831665 0.314999997615814
-15.3640127182007 0.319999992847443
-15.33753490448 0.324999988079071
-15.3064107894897 0.330000013113022
-15.2768850326538 0.33500000834465
-15.2439870834351 0.340000003576279
-15.2131643295288 0.344999998807907
-15.1691236495972 0.349999994039536
-15.1448354721069 0.354999989271164
-15.1269960403442 0.360000014305115
-15.0981731414795 0.365000009536743
-15.0731363296509 0.370000004768372
-15.0499000549316 0.375
-15.0162076950073 0.379999995231628
-14.99951171875 0.384999990463257
-14.9656972885132 0.389999985694885
-14.9398708343506 0.395000010728836
-14.9214181900024 0.400000005960464
-14.8978881835938 0.405000001192093
-14.8659820556641 0.409999996423721
-14.8313026428223 0.41499999165535
-14.8031435012817 0.419999986886978
-14.7798137664795 0.425000011920929
-14.7563762664795 0.430000007152557
-14.7290592193604 0.435000002384186
-14.7004365921021 0.439999997615814
-14.6744108200073 0.444999992847443
-14.6493825912476 0.449999988079071
-14.6173801422119 0.455000013113022
-14.5900907516479 0.46000000834465
-14.5677804946899 0.465000003576279
-14.5371417999268 0.469999998807907
-14.5104131698608 0.474999994039536
-14.4890842437744 0.479999989271164
-14.4596843719482 0.485000014305115
-14.4359006881714 0.490000009536743
-14.4136657714844 0.495000004768372
-14.3879318237305 0.5
-14.3644561767578 0.504999995231628
-14.3439388275146 0.509999990463257
-14.3110284805298 0.514999985694885
-14.2861766815186 0.519999980926514
-14.2541332244873 0.524999976158142
-14.2265615463257 0.529999971389771
-14.1862306594849 0.535000026226044
-14.1588411331177 0.540000021457672
-14.1278476715088 0.545000016689301
-14.0969371795654 0.550000011920929
-14.0664625167847 0.555000007152557
-14.0431671142578 0.560000002384186
-14.0094270706177 0.564999997615814
-13.9729423522949 0.569999992847443
-13.9336347579956 0.574999988079071
-13.8999156951904 0.579999983310699
-13.866171836853 0.584999978542328
-13.8345375061035 0.589999973773956
-13.8066101074219 0.595000028610229
-13.7796602249146 0.600000023841858
-13.7378997802734 0.605000019073486
-13.7059106826782 0.610000014305115
-13.6671056747437 0.615000009536743
-13.6372957229614 0.620000004768372
-13.6031627655029 0.625
-13.5663080215454 0.629999995231628
-13.5329456329346 0.634999990463257
-13.4807119369507 0.639999985694885
-13.4407033920288 0.644999980926514
-13.4141864776611 0.649999976158142
-13.3791933059692 0.654999971389771
-13.3475322723389 0.660000026226044
-13.3201351165771 0.665000021457672
-13.2859945297241 0.670000016689301
-13.2550888061523 0.675000011920929
-13.2045707702637 0.680000007152557
-13.1626319885254 0.685000002384186
-13.1187305450439 0.689999997615814
-13.078332901001 0.694999992847443
-13.0343341827393 0.699999988079071
-12.9904117584229 0.704999983310699
-12.9471006393433 0.709999978542328
-12.8825626373291 0.714999973773956
-12.835768699646 0.720000028610229
-12.7915916442871 0.725000023841858
-12.7399816513062 0.730000019073486
-12.6828765869141 0.735000014305115
-12.6260957717896 0.740000009536743
-12.5614223480225 0.745000004768372
-12.4827442169189 0.75
-12.4315881729126 0.754999995231628
-12.3733434677124 0.759999990463257
-12.3064422607422 0.764999985694885
-12.2316150665283 0.769999980926514
-12.1736755371094 0.774999976158142
-12.0907030105591 0.779999971389771
-11.9939632415771 0.785000026226044
-11.9515657424927 0.790000021457672
-11.8805418014526 0.795000016689301
-11.7937383651733 0.800000011920929
-11.7141017913818 0.805000007152557
-11.6411838531494 0.810000002384186
-11.5504598617554 0.814999997615814
-11.4513397216797 0.819999992847443
-11.362322807312 0.824999988079071
-11.270959854126 0.829999983310699
-11.1647567749023 0.834999978542328
-11.0621070861816 0.839999973773956
-10.9605522155762 0.845000028610229
-10.8852663040161 0.850000023841858
-10.786434173584 0.855000019073486
-10.6620445251465 0.860000014305115
-10.5532398223877 0.865000009536743
-10.4571495056152 0.870000004768372
-10.3362197875977 0.875
-10.2424573898315 0.879999995231628
-10.1186828613281 0.884999990463257
-9.98286437988281 0.889999985694885
-9.85954475402832 0.894999980926514
-9.77087783813477 0.899999976158142
-9.66857147216797 0.904999971389771
-9.56228351593018 0.910000026226044
-9.44198513031006 0.915000021457672
-9.26636409759521 0.920000016689301
-9.12668800354004 0.925000011920929
-8.97837543487549 0.930000007152557
-8.85295009613037 0.935000002384186
-8.72069263458252 0.939999997615814
-8.51513671875 0.944999992847443
-8.25628852844238 0.949999988079071
-8.0315523147583 0.954999983310699
-7.78514575958252 0.959999978542328
-7.44969463348389 0.964999973773956
-7.21043395996094 0.970000028610229
-6.90353393554688 0.975000023841858
-6.64071655273438 0.980000019073486
-6.23264741897583 0.985000014305115
-5.61673927307129 0.990000009536743
-5.09950637817383 0.995000004768372
-4.08053112030029 1
};
\addlegendentry{AE UL}
\addplot [line width=1pt, color8]
table {%
-inf 0
-23.4646244049072 0.00499999988824129
-19.1422290802002 0.00999999977648258
-18.5750827789307 0.0149999996647239
-18.3298854827881 0.0199999995529652
-18.0843181610107 0.025000000372529
-17.9019203186035 0.0299999993294477
-17.7853736877441 0.0350000001490116
-17.6363334655762 0.0399999991059303
-17.4796943664551 0.0450000017881393
-17.3710308074951 0.0500000007450581
-17.2693176269531 0.0549999997019768
-17.1752700805664 0.0599999986588955
-17.0996494293213 0.0649999976158142
-17.0511302947998 0.0700000002980232
-16.9877605438232 0.0750000029802322
-16.920072555542 0.0799999982118607
-16.8527011871338 0.0850000008940697
-16.7907791137695 0.0900000035762787
-16.7239170074463 0.0949999988079071
-16.6737842559814 0.100000001490116
-16.6020698547363 0.104999996721745
-16.5480842590332 0.109999999403954
-16.5036067962646 0.115000002086163
-16.4434566497803 0.119999997317791
-16.3896102905273 0.125
-16.3407745361328 0.129999995231628
-16.3022327423096 0.135000005364418
-16.2685203552246 0.140000000596046
-16.2246398925781 0.144999995827675
-16.1853065490723 0.150000005960464
-16.1470565795898 0.155000001192093
-16.1128921508789 0.159999996423721
-16.0741844177246 0.165000006556511
-16.0390949249268 0.170000001788139
-15.9976568222046 0.174999997019768
-15.9566192626953 0.180000007152557
-15.9211883544922 0.185000002384186
-15.8826923370361 0.189999997615814
-15.8430433273315 0.194999992847443
-15.8135776519775 0.200000002980232
-15.7774505615234 0.204999998211861
-15.7546281814575 0.209999993443489
-15.7185659408569 0.215000003576279
-15.6955146789551 0.219999998807907
-15.6646900177002 0.224999994039536
-15.6335496902466 0.230000004172325
-15.5916423797607 0.234999999403954
-15.5634365081787 0.239999994635582
-15.5389490127563 0.245000004768372
-15.5087909698486 0.25
-15.4707193374634 0.254999995231628
-15.4405879974365 0.259999990463257
-15.4049091339111 0.264999985694885
-15.3750057220459 0.270000010728836
-15.3496894836426 0.275000005960464
-15.3152694702148 0.280000001192093
-15.2778244018555 0.284999996423721
-15.2427139282227 0.28999999165535
-15.2089166641235 0.294999986886978
-15.1811294555664 0.300000011920929
-15.1427927017212 0.305000007152557
-15.1153335571289 0.310000002384186
-15.0778961181641 0.314999997615814
-15.0419979095459 0.319999992847443
-15.0155334472656 0.324999988079071
-14.9847936630249 0.330000013113022
-14.9540386199951 0.33500000834465
-14.9260292053223 0.340000003576279
-14.9038686752319 0.344999998807907
-14.8844661712646 0.349999994039536
-14.8557357788086 0.354999989271164
-14.8316745758057 0.360000014305115
-14.7976016998291 0.365000009536743
-14.7695970535278 0.370000004768372
-14.7378120422363 0.375
-14.7098522186279 0.379999995231628
-14.6762943267822 0.384999990463257
-14.6423454284668 0.389999985694885
-14.6121673583984 0.395000010728836
-14.5775051116943 0.400000005960464
-14.5545148849487 0.405000001192093
-14.5292377471924 0.409999996423721
-14.5094594955444 0.41499999165535
-14.4817638397217 0.419999986886978
-14.4603252410889 0.425000011920929
-14.4386148452759 0.430000007152557
-14.413200378418 0.435000002384186
-14.3900318145752 0.439999997615814
-14.3661155700684 0.444999992847443
-14.3320617675781 0.449999988079071
-14.3094167709351 0.455000013113022
-14.2803049087524 0.46000000834465
-14.2568531036377 0.465000003576279
-14.2260055541992 0.469999998807907
-14.2027282714844 0.474999994039536
-14.1815042495728 0.479999989271164
-14.1557483673096 0.485000014305115
-14.1228761672974 0.490000009536743
-14.0963459014893 0.495000004768372
-14.0688419342041 0.5
-14.0508613586426 0.504999995231628
-14.0170917510986 0.509999990463257
-13.984827041626 0.514999985694885
-13.9573211669922 0.519999980926514
-13.908501625061 0.524999976158142
-13.8792695999146 0.529999971389771
-13.8516063690186 0.535000026226044
-13.8185796737671 0.540000021457672
-13.7878561019897 0.545000016689301
-13.7512693405151 0.550000011920929
-13.7231616973877 0.555000007152557
-13.6997175216675 0.560000002384186
-13.672553062439 0.564999997615814
-13.6472015380859 0.569999992847443
-13.6170053482056 0.574999988079071
-13.5877056121826 0.579999983310699
-13.551420211792 0.584999978542328
-13.518440246582 0.589999973773956
-13.4858322143555 0.595000028610229
-13.4415607452393 0.600000023841858
-13.4096002578735 0.605000019073486
-13.3737258911133 0.610000014305115
-13.3362331390381 0.615000009536743
-13.3005952835083 0.620000004768372
-13.2635593414307 0.625
-13.2232303619385 0.629999995231628
-13.1889152526855 0.634999990463257
-13.1521329879761 0.639999985694885
-13.1228151321411 0.644999980926514
-13.0840740203857 0.649999976158142
-13.0451984405518 0.654999971389771
-13.0065145492554 0.660000026226044
-12.9661321640015 0.665000021457672
-12.9262933731079 0.670000016689301
-12.8903112411499 0.675000011920929
-12.8499126434326 0.680000007152557
-12.8110008239746 0.685000002384186
-12.7637014389038 0.689999997615814
-12.7186288833618 0.694999992847443
-12.6441955566406 0.699999988079071
-12.5916109085083 0.704999983310699
-12.5473957061768 0.709999978542328
-12.4949722290039 0.714999973773956
-12.4297761917114 0.720000028610229
-12.3837957382202 0.725000023841858
-12.3157062530518 0.730000019073486
-12.2559661865234 0.735000014305115
-12.2022905349731 0.740000009536743
-12.1486196517944 0.745000004768372
-12.0825176239014 0.75
-12.0145893096924 0.754999995231628
-11.9576969146729 0.759999990463257
-11.884861946106 0.764999985694885
-11.8286695480347 0.769999980926514
-11.7321949005127 0.774999976158142
-11.6563034057617 0.779999971389771
-11.5779762268066 0.785000026226044
-11.4889993667603 0.790000021457672
-11.4092292785645 0.795000016689301
-11.3256034851074 0.800000011920929
-11.2464580535889 0.805000007152557
-11.1855182647705 0.810000002384186
-11.1210145950317 0.814999997615814
-11.0266056060791 0.819999992847443
-10.9344825744629 0.824999988079071
-10.8297653198242 0.829999983310699
-10.7209358215332 0.834999978542328
-10.6437196731567 0.839999973773956
-10.5580921173096 0.845000028610229
-10.4563570022583 0.850000023841858
-10.3859558105469 0.855000019073486
-10.2893724441528 0.860000014305115
-10.2090368270874 0.865000009536743
-10.0514583587646 0.870000004768372
-9.93683433532715 0.875
-9.82006168365479 0.879999995231628
-9.70838832855225 0.884999990463257
-9.62858486175537 0.889999985694885
-9.52288722991943 0.894999980926514
-9.3676700592041 0.899999976158142
-9.25042057037354 0.904999971389771
-9.13516426086426 0.910000026226044
-8.99797248840332 0.915000021457672
-8.84557151794434 0.920000016689301
-8.69908714294434 0.925000011920929
-8.49343872070312 0.930000007152557
-8.33681297302246 0.935000002384186
-8.18277835845947 0.939999997615814
-8.01579093933105 0.944999992847443
-7.7850604057312 0.949999988079071
-7.64427280426025 0.954999983310699
-7.45906352996826 0.959999978542328
-7.11729621887207 0.964999973773956
-6.86257410049438 0.970000028610229
-6.48955917358398 0.975000023841858
-6.11453723907471 0.980000019073486
-5.54953622817993 0.985000014305115
-5.08556365966797 0.990000009536743
-4.54734468460083 0.995000004768372
-3.58627676963806 1
};
\addlegendentry{AE DL 120 MHz}
\addplot [line width=1pt, stronggreen]
table {%
-inf 0
-15.2669359075007 0.005
-12.8658078863396 0.01
-12.4724747016274 0.015
-12.2338302065306 0.02
-12.0321413692009 0.025
-11.8620614401602 0.03
-11.7825788834787 0.035
-11.6755231595466 0.04
-11.5823069874214 0.045
-11.5034711097449 0.05
-11.4365147881098 0.055
-11.3779800882865 0.06
-11.3235857965174 0.065
-11.2791701463557 0.07
-11.2349585521554 0.075
-11.1856818284071 0.08
-11.1355816472991 0.085
-11.0955288164251 0.09
-11.0558956746741 0.095
-11.0179534836292 0.1
-10.9804972048928 0.105
-10.9433101848537 0.11
-10.9120194586265 0.115
-10.8814669426883 0.12
-10.8459843696109 0.125
-10.8146262799502 0.13
-10.7897146517833 0.135
-10.7759271580782 0.14
-10.7496769567846 0.145
-10.7225327622501 0.15
-10.6962677052025 0.155
-10.6665414710726 0.16
-10.6493179369145 0.165
-10.6269035586105 0.17
-10.6021592336267 0.175
-10.5820865819652 0.18
-10.5667748294522 0.185
-10.5458753191608 0.19
-10.5206661698974 0.195
-10.5018277196821 0.2
-10.4833034695803 0.205
-10.4635680449263 0.21
-10.4376792858603 0.215
-10.4239455702303 0.22
-10.4044407406011 0.225
-10.3860527669212 0.23
-10.370917499196 0.235
-10.3520599195149 0.24
-10.3322873860555 0.245
-10.3068124993489 0.25
-10.2934753533262 0.255
-10.2791317082965 0.26
-10.2597123739843 0.265
-10.2400170230809 0.27
-10.2249110638665 0.275
-10.203029860939 0.28
-10.1867841710746 0.285
-10.1683547331647 0.29
-10.1514451192002 0.295
-10.1357364943384 0.3
-10.1207370384877 0.305
-10.1075068593391 0.31
-10.0939280563016 0.315
-10.0797681878535 0.32
-10.059490187559 0.325
-10.0470897767632 0.33
-10.0361977778083 0.335
-10.0148312529263 0.34
-9.9974269618822 0.345
-9.98417006870629 0.35
-9.96804017723757 0.355
-9.95625975278729 0.36
-9.94362053907957 0.365
-9.92904582463689 0.37
-9.9139010943311 0.375
-9.89648493758895 0.38
-9.88259298598162 0.385
-9.87066731232576 0.39
-9.85483423390257 0.395
-9.84042243306652 0.4
-9.82544454921182 0.405
-9.81042687167329 0.41
-9.79821540753557 0.415
-9.78178579934199 0.42
-9.76670185376833 0.425
-9.75194190039259 0.43
-9.73656695891218 0.435
-9.72275560338316 0.44
-9.70619891554941 0.445
-9.69243975244333 0.45
-9.67604564533094 0.455
-9.66307350147833 0.46
-9.65014148429962 0.465
-9.63615011624786 0.47
-9.61869889655833 0.475
-9.59934703392205 0.48
-9.58863913356105 0.485
-9.57352845111757 0.49
-9.55988319012718 0.495
-9.54700965726463 0.5
-9.52523254193117 0.505
-9.50880100239979 0.51
-9.49119288957805 0.515
-9.47604544634708 0.52
-9.46318442092475 0.525
-9.45004631661612 0.53
-9.43971436014803 0.535
-9.42193201407423 0.54
-9.40212882494905 0.545
-9.39174775723256 0.55
-9.3782835378573 0.555
-9.36394474579599 0.56
-9.35290501731445 0.565
-9.33179218838026 0.57
-9.3162620826729 0.575
-9.30204796409339 0.58
-9.28919380164037 0.585
-9.27408496237193 0.59
-9.25632037760213 0.595
-9.24266580306796 0.6
-9.22460387676071 0.605
-9.20851978384645 0.61
-9.18859914759082 0.615
-9.17560777916594 0.62
-9.16029928835931 0.625
-9.14310078707091 0.63
-9.1252723090439 0.635
-9.10840373228539 0.64
-9.09111748042642 0.645
-9.07184410236723 0.65
-9.05306936907263 0.655
-9.03162043263695 0.66
-9.01568174596008 0.665
-8.98810025715023 0.67
-8.97910849179576 0.675
-8.9630507798803 0.68
-8.93379169038528 0.685
-8.91357000448933 0.69
-8.89613270476861 0.695
-8.88093535818525 0.7
-8.86021417124429 0.705
-8.84077844649271 0.71
-8.81921997549824 0.715
-8.79410760160544 0.72
-8.76984372161439 0.725
-8.75026618556759 0.73
-8.72865411209852 0.735
-8.70051446410647 0.74
-8.67846622525884 0.745
-8.66094605010328 0.75
-8.62874367442612 0.755
-8.59911967880228 0.76
-8.57707892691484 0.765
-8.55445561938489 0.77
-8.52593162363932 0.775
-8.49778590260969 0.78
-8.46634800023573 0.785
-8.43974610937084 0.79
-8.39565105052841 0.795
-8.34979906915401 0.8
-8.30931578470216 0.805
-8.27769904549579 0.81
-8.23871661025781 0.815
-8.20160565179869 0.82
-8.160075484596 0.825
-8.12771637519188 0.83
-8.09185565851111 0.835
-8.03569395184109 0.84
-7.97642994705681 0.845
-7.93123708679977 0.85
-7.88974543677361 0.855
-7.83654452267962 0.86
-7.76775348976342 0.865
-7.71390315927108 0.87
-7.62890904032208 0.875
-7.56581165133118 0.88
-7.47680194508412 0.885
-7.38687242473038 0.89
-7.29166619355758 0.895
-7.18631618099381 0.9
-7.1191691157234 0.905
-6.99031787703149 0.91
-6.89458989525614 0.915
-6.79343260172725 0.92
-6.68830564536023 0.925
-6.60321735351866 0.93
-6.4329548048134 0.935
-6.24215687899506 0.94
-6.0793219495598 0.945
-5.94512353409586 0.95
-5.76826235612093 0.955
-5.53559264662441 0.96
-5.34980818641559 0.965
-5.13302605866173 0.97
-4.80483486179404 0.975
-4.57594095244131 0.98
-4.17057623850208 0.985
-3.6194358488634 0.99
-3.17946730040957 0.995
-2.53260012656985 1
};
\addlegendentry{CsiNet (no noise) 120 MHz}
\addplot [line width=1pt, color2]
table {%
-inf 0
-18.2222613963894 0.005
-14.3256233831232 0.01
-13.6847675783104 0.015
-13.2188044833807 0.02
-12.7648366217126 0.025
-12.5664027335649 0.03
-12.232085474598 0.035
-12.0219483168001 0.04
-11.8416913854287 0.045
-11.6459171237645 0.05
-11.5255676673655 0.055
-11.3892667285224 0.06
-11.2427202216111 0.065
-11.1382170541724 0.07
-11.0410191784786 0.075
-10.9390709359158 0.08
-10.8445565271398 0.085
-10.7829252931547 0.09
-10.7187999274426 0.095
-10.626142322887 0.1
-10.5648767141276 0.105
-10.4867968068487 0.11
-10.4259497150363 0.115
-10.3522268567041 0.12
-10.2865183932604 0.125
-10.2384688448017 0.13
-10.1763665537691 0.135
-10.1145493832286 0.14
-10.0303150257223 0.145
-9.97127519132655 0.15
-9.90578665515364 0.155
-9.84608314492656 0.16
-9.78882370958388 0.165
-9.73112901461769 0.17
-9.68859358601902 0.175
-9.64040375460044 0.18
-9.60697737423062 0.185
-9.54758752763287 0.19
-9.49616341452588 0.195
-9.43975423671894 0.2
-9.38629362109967 0.205
-9.33417239282395 0.21
-9.26083978051011 0.215
-9.18875331510588 0.22
-9.14788714345262 0.225
-9.09840546128073 0.23
-9.03485352871165 0.235
-8.98490218574049 0.24
-8.91116910442802 0.245
-8.85252843201338 0.25
-8.81925056901949 0.255
-8.77347441586237 0.26
-8.71135302617866 0.265
-8.6488514189152 0.27
-8.60151309933078 0.275
-8.5567515254192 0.28
-8.50005366429178 0.285
-8.42215512501224 0.29
-8.37495709999757 0.295
-8.3175751859382 0.3
-8.27033249529548 0.305
-8.2192965872399 0.31
-8.17260065353921 0.315
-8.11589082635921 0.32
-8.04399520759123 0.325
-7.99995548313202 0.33
-7.9489004339234 0.335
-7.91787361808045 0.34
-7.86800831339307 0.345
-7.825162099339 0.35
-7.76381946087269 0.355
-7.72160697637546 0.36
-7.66624660739911 0.365
-7.60487574517533 0.37
-7.54753486975862 0.375
-7.49970776568576 0.38
-7.43911184243131 0.385
-7.38917112719994 0.39
-7.35116007341851 0.395
-7.30144716983702 0.4
-7.25208428386133 0.405
-7.19308537807924 0.41
-7.14231319638256 0.415
-7.09041144851815 0.42
-7.03300899079579 0.425
-6.95325129751777 0.43
-6.89360322090811 0.435
-6.84564148648235 0.44
-6.78434872102594 0.445
-6.73302128833394 0.45
-6.64658834470504 0.455
-6.58374542164029 0.46
-6.52492099450902 0.465
-6.46795288562204 0.47
-6.42278969305338 0.475
-6.36940138130092 0.48
-6.31947772060492 0.485
-6.27949859490877 0.49
-6.23194223194791 0.495
-6.17747361155794 0.5
-6.1315970444404 0.505
-6.07010973232875 0.51
-6.02356308074795 0.515
-5.94066218467307 0.52
-5.89857777195232 0.525
-5.84906365860777 0.53
-5.7769325675802 0.535
-5.73404162395815 0.54
-5.67363936224786 0.545
-5.62006747905445 0.55
-5.58016211945883 0.555
-5.52705347172201 0.56
-5.47527409368509 0.565
-5.42972057922501 0.57
-5.37396630321786 0.575
-5.31204338748004 0.58
-5.26812423298593 0.585
-5.22678764927707 0.59
-5.16567615451897 0.595
-5.11400356508885 0.6
-5.06782692612033 0.605
-5.00366810740111 0.61
-4.95518518191324 0.615
-4.88276237678504 0.62
-4.83158505683677 0.625
-4.77682892861216 0.63
-4.72123780691856 0.635
-4.66591510963003 0.64
-4.61735951938153 0.645
-4.56395121160059 0.65
-4.51845542207648 0.655
-4.44628071350497 0.66
-4.3977682976146 0.665
-4.34741638790734 0.67
-4.27967229695512 0.675
-4.23724885362128 0.68
-4.17879455290436 0.685
-4.1187764404184 0.69
-4.07955188869345 0.695
-4.00634757268421 0.7
-3.95225158340979 0.705
-3.90766160090287 0.71
-3.86201083365964 0.715
-3.80840103215409 0.72
-3.76569912384324 0.725
-3.72402189461595 0.73
-3.67223180904821 0.735
-3.62373680673555 0.74
-3.57639055773625 0.745
-3.52232518407438 0.75
-3.46685450547462 0.755
-3.40853823791386 0.76
-3.34379850025315 0.765
-3.29951780587473 0.77
-3.25950510397919 0.775
-3.21400789285573 0.78
-3.17850649634944 0.785
-3.12060289362185 0.79
-3.06094269445058 0.795
-3.01461317950599 0.8
-2.94652515264287 0.805
-2.86803536150382 0.81
-2.81428953094226 0.815
-2.76652099188489 0.82
-2.70877970815839 0.825
-2.66111142575009 0.83
-2.61795290585092 0.835
-2.55742621959217 0.84
-2.50023220326804 0.845
-2.42964928725862 0.85
-2.37484384558546 0.855
-2.3220783148571 0.86
-2.24557934590431 0.865
-2.18484805500516 0.87
-2.12546262448523 0.875
-2.05299502826867 0.88
-1.99014087935531 0.885
-1.92909128132951 0.89
-1.86235896537967 0.895
-1.81100504557918 0.9
-1.75765515779161 0.905
-1.70439690770606 0.91
-1.64152099924547 0.915
-1.58129630034962 0.92
-1.50545799013992 0.925
-1.44537346040497 0.93
-1.37118066071991 0.935
-1.28642216553552 0.94
-1.18982007875329 0.945
-1.10858688740614 0.95
-1.03372347873382 0.955
-0.962183854424337 0.96
-0.855962298755681 0.965
-0.768480005455884 0.97
-0.656891786089383 0.975
-0.541032698879538 0.98
-0.460007694399266 0.985
-0.320944469580562 0.99
-0.234326374168038 0.995
-0.109812221970022 1
};
\addlegendentry{IDFT 120 MHz}
\addplot [line width=2pt, babyblue, dashed]
table {%
-inf 0
-22.0246162414551 0.00499999988824129
-17.83740234375 0.00999999977648258
-17.335521697998 0.0149999996647239
-17.0859031677246 0.0199999995529652
-16.9027290344238 0.025000000372529
-16.7438907623291 0.0299999993294477
-16.6041717529297 0.0350000001490116
-16.5057621002197 0.0399999991059303
-16.3821754455566 0.0450000017881393
-16.2617950439453 0.0500000007450581
-16.1529655456543 0.0549999997019768
-16.0636100769043 0.0599999986588955
-15.9778957366943 0.0649999976158142
-15.8926162719727 0.0700000002980232
-15.8277034759521 0.0750000029802322
-15.7288446426392 0.0799999982118607
-15.6815252304077 0.0850000008940697
-15.616641998291 0.0900000035762787
-15.5785856246948 0.0949999988079071
-15.5377559661865 0.100000001490116
-15.4884004592896 0.104999996721745
-15.4359245300293 0.109999999403954
-15.3797101974487 0.115000002086163
-15.3361330032349 0.119999997317791
-15.291410446167 0.125
-15.2513780593872 0.129999995231628
-15.2103233337402 0.135000005364418
-15.1681995391846 0.140000000596046
-15.1249322891235 0.144999995827675
-15.0905227661133 0.150000005960464
-15.0508890151978 0.155000001192093
-15.0109977722168 0.159999996423721
-14.9816360473633 0.165000006556511
-14.9373683929443 0.170000001788139
-14.897705078125 0.174999997019768
-14.870400428772 0.180000007152557
-14.8431339263916 0.185000002384186
-14.812520980835 0.189999997615814
-14.7735919952393 0.194999992847443
-14.7497262954712 0.200000002980232
-14.7160577774048 0.204999998211861
-14.6928110122681 0.209999993443489
-14.6601390838623 0.215000003576279
-14.6243381500244 0.219999998807907
-14.5922708511353 0.224999994039536
-14.5621147155762 0.230000004172325
-14.5339860916138 0.234999999403954
-14.5015859603882 0.239999994635582
-14.4720592498779 0.245000004768372
-14.4465627670288 0.25
-14.4144010543823 0.254999995231628
-14.3852338790894 0.259999990463257
-14.3581409454346 0.264999985694885
-14.3317937850952 0.270000010728836
-14.3049325942993 0.275000005960464
-14.2687187194824 0.280000001192093
-14.2424669265747 0.284999996423721
-14.2112216949463 0.28999999165535
-14.1876068115234 0.294999986886978
-14.1639347076416 0.300000011920929
-14.1338052749634 0.305000007152557
-14.1153831481934 0.310000002384186
-14.096776008606 0.314999997615814
-14.0780553817749 0.319999992847443
-14.0506887435913 0.324999988079071
-14.0293970108032 0.330000013113022
-14.0036754608154 0.33500000834465
-13.9874877929688 0.340000003576279
-13.9603843688965 0.344999998807907
-13.9353294372559 0.349999994039536
-13.9052791595459 0.354999989271164
-13.8806133270264 0.360000014305115
-13.8558330535889 0.365000009536743
-13.8324680328369 0.370000004768372
-13.8089361190796 0.375
-13.7824048995972 0.379999995231628
-13.7628593444824 0.384999990463257
-13.7404289245605 0.389999985694885
-13.7164506912231 0.395000010728836
-13.6935997009277 0.400000005960464
-13.6716289520264 0.405000001192093
-13.6498746871948 0.409999996423721
-13.6239356994629 0.41499999165535
-13.6041679382324 0.419999986886978
-13.5677194595337 0.425000011920929
-13.5487689971924 0.430000007152557
-13.5162982940674 0.435000002384186
-13.4961338043213 0.439999997615814
-13.4635553359985 0.444999992847443
-13.442455291748 0.449999988079071
-13.4188747406006 0.455000013113022
-13.389705657959 0.46000000834465
-13.3563089370728 0.465000003576279
-13.333065032959 0.469999998807907
-13.3070268630981 0.474999994039536
-13.2756690979004 0.479999989271164
-13.2430419921875 0.485000014305115
-13.2160148620605 0.490000009536743
-13.1954154968262 0.495000004768372
-13.1709270477295 0.5
-13.1487598419189 0.504999995231628
-13.125376701355 0.509999990463257
-13.1042995452881 0.514999985694885
-13.0812692642212 0.519999980926514
-13.0598297119141 0.524999976158142
-13.0339708328247 0.529999971389771
-13.0055122375488 0.535000026226044
-12.9779148101807 0.540000021457672
-12.9504404067993 0.545000016689301
-12.9220409393311 0.550000011920929
-12.9021377563477 0.555000007152557
-12.8679656982422 0.560000002384186
-12.8360643386841 0.564999997615814
-12.8018894195557 0.569999992847443
-12.7698526382446 0.574999988079071
-12.7365865707397 0.579999983310699
-12.7103099822998 0.584999978542328
-12.6783761978149 0.589999973773956
-12.6412887573242 0.595000028610229
-12.613639831543 0.600000023841858
-12.5875434875488 0.605000019073486
-12.560697555542 0.610000014305115
-12.5221939086914 0.615000009536743
-12.4890251159668 0.620000004768372
-12.4611082077026 0.625
-12.4326276779175 0.629999995231628
-12.4002923965454 0.634999990463257
-12.3699760437012 0.639999985694885
-12.3316335678101 0.644999980926514
-12.2991847991943 0.649999976158142
-12.269603729248 0.654999971389771
-12.2328929901123 0.660000026226044
-12.1981916427612 0.665000021457672
-12.1537418365479 0.670000016689301
-12.1121730804443 0.675000011920929
-12.066668510437 0.680000007152557
-12.0356845855713 0.685000002384186
-11.9916381835938 0.689999997615814
-11.9314661026001 0.694999992847443
-11.8907737731934 0.699999988079071
-11.8301258087158 0.704999983310699
-11.7905464172363 0.709999978542328
-11.7332649230957 0.714999973773956
-11.6754875183105 0.720000028610229
-11.6222772598267 0.725000023841858
-11.5595483779907 0.730000019073486
-11.5003347396851 0.735000014305115
-11.4502182006836 0.740000009536743
-11.39075756073 0.745000004768372
-11.3455924987793 0.75
-11.2977428436279 0.754999995231628
-11.2457580566406 0.759999990463257
-11.1906318664551 0.764999985694885
-11.0985107421875 0.769999980926514
-11.0301666259766 0.774999976158142
-10.9716949462891 0.779999971389771
-10.9092416763306 0.785000026226044
-10.8455667495728 0.790000021457672
-10.7869167327881 0.795000016689301
-10.7303419113159 0.800000011920929
-10.6801319122314 0.805000007152557
-10.5646781921387 0.810000002384186
-10.4729833602905 0.814999997615814
-10.363205909729 0.819999992847443
-10.2633371353149 0.824999988079071
-10.201455116272 0.829999983310699
-10.0845279693604 0.834999978542328
-9.99678802490234 0.839999973773956
-9.89282989501953 0.845000028610229
-9.77863121032715 0.850000023841858
-9.71238708496094 0.855000019073486
-9.62006855010986 0.860000014305115
-9.5318603515625 0.865000009536743
-9.40677452087402 0.870000004768372
-9.28026580810547 0.875
-9.14782238006592 0.879999995231628
-9.05589294433594 0.884999990463257
-8.924147605896 0.889999985694885
-8.76307582855225 0.894999980926514
-8.62757110595703 0.899999976158142
-8.50307178497314 0.904999971389771
-8.38717555999756 0.910000026226044
-8.22819137573242 0.915000021457672
-8.09672927856445 0.920000016689301
-7.96024131774902 0.925000011920929
-7.7829475402832 0.930000007152557
-7.6660099029541 0.935000002384186
-7.50119638442993 0.939999997615814
-7.29640579223633 0.944999992847443
-7.13251209259033 0.949999988079071
-6.97778749465942 0.954999983310699
-6.66966485977173 0.959999978542328
-6.43591928482056 0.964999973773956
-6.20547103881836 0.970000028610229
-5.90227508544922 0.975000023841858
-5.5145902633667 0.980000019073486
-4.97942638397217 0.985000014305115
-4.58959913253784 0.990000009536743
-4.06485748291016 0.995000004768372
-3.55135107040405 1
};
\addlegendentry{AE DL 480 MHz}
\addplot [line width=2pt, babygreen, dashed]
table {%
-inf 0
-15.0354036162164 0.005
-12.7864064354473 0.01
-12.4752115269949 0.015
-12.1566716227755 0.02
-12.0100758967473 0.025
-11.8735151808504 0.03
-11.7316925779045 0.035
-11.6368890115447 0.04
-11.5744895481106 0.045
-11.503973153922 0.05
-11.4255318010115 0.055
-11.3604169212312 0.06
-11.2922842382393 0.065
-11.2482862880939 0.07
-11.1857718166 0.075
-11.1401957976546 0.08
-11.0976976962788 0.085
-11.0617107267802 0.09
-11.0306920325432 0.095
-10.9962965831443 0.1
-10.9701807748949 0.105
-10.9318887458669 0.11
-10.89538890302 0.115
-10.8691833259031 0.12
-10.8356695648276 0.125
-10.8034005835927 0.13
-10.7738879448259 0.135
-10.7462078623997 0.14
-10.7213016099436 0.145
-10.6926334862422 0.15
-10.6594878726602 0.155
-10.6376544230289 0.16
-10.6174048695189 0.165
-10.5933941040233 0.17
-10.5645638014866 0.175
-10.5377910518578 0.18
-10.5151965246784 0.185
-10.4896877668571 0.19
-10.4687036244935 0.195
-10.4401962009592 0.2
-10.4178523736794 0.205
-10.3927677205294 0.21
-10.3729200658154 0.215
-10.3510388988982 0.22
-10.3298751512828 0.225
-10.3149401570768 0.23
-10.2981291960852 0.235
-10.2831936131386 0.24
-10.2640774614269 0.245
-10.2435338197359 0.25
-10.2279202301004 0.255
-10.2155772850447 0.26
-10.197960850101 0.265
-10.1856089816907 0.27
-10.1698017945855 0.275
-10.1494444900313 0.28
-10.1315181739522 0.285
-10.1189730835417 0.29
-10.09957875154 0.295
-10.0876410567232 0.3
-10.0727867347177 0.305
-10.0597787193221 0.31
-10.043305786359 0.315
-10.030694866144 0.32
-10.0168430870616 0.325
-10.0027947361937 0.33
-9.98748932139748 0.335
-9.96718788816466 0.34
-9.9485887448605 0.345
-9.93397854676225 0.35
-9.91914594629646 0.355
-9.90811567883749 0.36
-9.89215233620746 0.365
-9.87767538460955 0.37
-9.86146381275881 0.375
-9.8417891848821 0.38
-9.82531411290368 0.385
-9.81077491785656 0.39
-9.79574837426449 0.395
-9.78217694557974 0.4
-9.76737443014768 0.405
-9.7497140041788 0.41
-9.7353726902656 0.415
-9.718129492823 0.42
-9.70277741802682 0.425
-9.6894752069041 0.43
-9.6763660177646 0.435
-9.6591657678529 0.44
-9.63982546922092 0.445
-9.62475488592442 0.45
-9.61250800538724 0.455
-9.60027118171054 0.46
-9.58638199649299 0.465
-9.56975587556016 0.47
-9.5517064597688 0.475
-9.53771642443884 0.48
-9.52230620973127 0.485
-9.5074062669003 0.49
-9.49231921092664 0.495
-9.47818820933215 0.5
-9.46036615371901 0.505
-9.44557656104287 0.51
-9.43534345235009 0.515
-9.41850216378387 0.52
-9.40291371748516 0.525
-9.3822475447164 0.53
-9.36285016826833 0.535
-9.34439336882681 0.54
-9.32653121311245 0.545
-9.30985369250794 0.55
-9.29615734463584 0.555
-9.28209704590976 0.56
-9.26693969636462 0.565
-9.25031430731391 0.57
-9.23369406948404 0.575
-9.21782772297873 0.58
-9.20059521793013 0.585
-9.18248526155086 0.59
-9.16364739159864 0.595
-9.14549322107139 0.6
-9.12306996186419 0.605
-9.10596132391324 0.61
-9.08780337308288 0.615
-9.07095196282765 0.62
-9.04566907818461 0.625
-9.02271221367046 0.63
-8.9987262556219 0.635
-8.98215534338754 0.64
-8.96287730698762 0.645
-8.94421270079823 0.65
-8.92330890188862 0.655
-8.89064915725219 0.66
-8.8633614465737 0.665
-8.84473676988251 0.67
-8.82281073571223 0.675
-8.79755678718355 0.68
-8.77371905782201 0.685
-8.75253904956188 0.69
-8.73145286583565 0.695
-8.70247063624891 0.7
-8.67268144490776 0.705
-8.64189004447063 0.71
-8.60757144209456 0.715
-8.57817890967476 0.72
-8.54538546438383 0.725
-8.50989439754844 0.73
-8.48324579456286 0.735
-8.45784977179598 0.74
-8.42543917060881 0.745
-8.39645741928083 0.75
-8.36388644358477 0.755
-8.33270269398875 0.76
-8.28896188400888 0.765
-8.25686126128574 0.77
-8.23472060885357 0.775
-8.20457232138776 0.78
-8.16527929595363 0.785
-8.12567968562723 0.79
-8.05855355990775 0.795
-8.00495773520711 0.8
-7.95119009023817 0.805
-7.89129698291814 0.81
-7.84694187570296 0.815
-7.79248885732713 0.82
-7.73995536815413 0.825
-7.68057302770421 0.83
-7.61842590633763 0.835
-7.56373199380031 0.84
-7.48883132593693 0.845
-7.40469858181702 0.85
-7.34553829707413 0.855
-7.28515189840587 0.86
-7.21696794085784 0.865
-7.1430785505119 0.87
-7.07705497309951 0.875
-6.98880579840951 0.88
-6.90434775795473 0.885
-6.82629898407324 0.89
-6.68506586602571 0.895
-6.59966209394456 0.9
-6.51541133564573 0.905
-6.40864745840389 0.91
-6.29074599459388 0.915
-6.17841033583822 0.92
-6.05134003490906 0.925
-5.92111870205961 0.93
-5.78085717154897 0.935
-5.63700071928996 0.94
-5.44845405667425 0.945
-5.26403707102571 0.95
-5.10989955603469 0.955
-4.92007305642619 0.96
-4.68529485836888 0.965
-4.47029096577205 0.97
-4.24630987621674 0.975
-3.96735593408644 0.98
-3.63167603494391 0.985
-3.20935274758561 0.99
-2.83992457475447 0.995
-2.31614408047232 1
};
\addlegendentry{CsiNet (no noise) 480 MHz}
\addplot [line width=2pt, babypink, dashed]
table {%
-inf 0
-19.8861169611425 0.005
-14.3378300992472 0.01
-13.6850510824598 0.015
-13.2499792380951 0.02
-12.9602035335452 0.025
-12.6069165754929 0.03
-12.3722271307506 0.035
-12.1798476368036 0.04
-12.0093923522145 0.045
-11.8403365823479 0.05
-11.7456142187144 0.055
-11.5833540779694 0.06
-11.4701078786439 0.065
-11.3471488838074 0.07
-11.274160435521 0.075
-11.1579829167145 0.08
-11.0644494603792 0.085
-10.9751383966317 0.09
-10.8608230063221 0.095
-10.7793833058134 0.1
-10.6882143605495 0.105
-10.6233229088632 0.11
-10.5520029104818 0.115
-10.4905807780802 0.12
-10.4310101928625 0.125
-10.3686166749237 0.13
-10.3099741744052 0.135
-10.2373915395483 0.14
-10.1735191610064 0.145
-10.1253863043393 0.15
-10.0544253657259 0.155
-10.0014966602054 0.16
-9.95896713141006 0.165
-9.89057293980427 0.17
-9.83696556119648 0.175
-9.78359406980138 0.18
-9.7408370476838 0.185
-9.68508516116392 0.19
-9.63086517703935 0.195
-9.58197259715145 0.2
-9.52390365192833 0.205
-9.47102794729634 0.21
-9.40674672047625 0.215
-9.34634563388575 0.22
-9.2847284716888 0.225
-9.24576062951776 0.23
-9.19985789654061 0.235
-9.13474707243555 0.24
-9.08610411288185 0.245
-9.03468825381296 0.25
-8.98197195407135 0.255
-8.92242539455357 0.26
-8.8488005795781 0.265
-8.77746204901557 0.27
-8.72950890690013 0.275
-8.67903516565003 0.28
-8.62591046803538 0.285
-8.5847152974115 0.29
-8.53996585898332 0.295
-8.49453620095682 0.3
-8.44326281743622 0.305
-8.38989790183841 0.31
-8.30715041637363 0.315
-8.28052784294487 0.32
-8.2267739308059 0.325
-8.17056867585645 0.33
-8.11691888449539 0.335
-8.05566544715327 0.34
-8.0162261341467 0.345
-7.94750074265167 0.35
-7.88351429810731 0.355
-7.84668797397191 0.36
-7.76850761769072 0.365
-7.70908207431936 0.37
-7.65344606329101 0.375
-7.61352511760163 0.38
-7.55938175047959 0.385
-7.50154171593857 0.39
-7.46085256159616 0.395
-7.39881271029131 0.4
-7.33740282085096 0.405
-7.27764631698884 0.41
-7.23244732276209 0.415
-7.16189583162799 0.42
-7.10587638091478 0.425
-7.04516303946511 0.43
-6.97579661925296 0.435
-6.93486645769507 0.44
-6.86677459342654 0.445
-6.82773166098848 0.45
-6.76600309108251 0.455
-6.70932545304425 0.46
-6.66240662703301 0.465
-6.59930214167835 0.47
-6.56048248468378 0.475
-6.51113049209667 0.48
-6.47285560120926 0.485
-6.43191021445437 0.49
-6.38550709394525 0.495
-6.32869260092858 0.5
-6.28408611444621 0.505
-6.24195598903758 0.51
-6.18877894321964 0.515
-6.13723943246043 0.52
-6.09234029830433 0.525
-6.03655204935904 0.53
-5.98092707239698 0.535
-5.92437146525716 0.54
-5.85374064796985 0.545
-5.78829869892373 0.55
-5.7392634431184 0.555
-5.67782793234612 0.56
-5.63446707256143 0.565
-5.57932886218768 0.57
-5.52624073925351 0.575
-5.45985361928489 0.58
-5.40995960253799 0.585
-5.3475302247514 0.59
-5.29438879544741 0.595
-5.24322756188963 0.6
-5.18928484621132 0.605
-5.12091175241704 0.61
-5.06881610547158 0.615
-4.99965904713163 0.62
-4.95409160561276 0.625
-4.8858172158743 0.63
-4.83676828071079 0.635
-4.79564051341352 0.64
-4.73810280708422 0.645
-4.69927916500246 0.65
-4.63724884073853 0.655
-4.581245109909 0.66
-4.53150393625462 0.665
-4.48082205729712 0.67
-4.43439512691692 0.675
-4.36792076917979 0.68
-4.31744151326284 0.685
-4.26339625487795 0.69
-4.21928077173799 0.695
-4.16858753598549 0.7
-4.09713722332593 0.705
-4.05637275432857 0.71
-4.00661143451757 0.715
-3.93720377507763 0.72
-3.89027244282509 0.725
-3.84171539308242 0.73
-3.78482294270321 0.735
-3.72945855988499 0.74
-3.67950780919602 0.745
-3.60735334534942 0.75
-3.56059664675006 0.755
-3.5013758838244 0.76
-3.46781593435656 0.765
-3.39073391236641 0.77
-3.33303751902329 0.775
-3.2704299555844 0.78
-3.21987179778625 0.785
-3.16918406068344 0.79
-3.12142532168748 0.795
-3.06139172892971 0.8
-3.00472942653478 0.805
-2.95214809240489 0.81
-2.89250019346917 0.815
-2.83925687597908 0.82
-2.77234542593977 0.825
-2.72181518898442 0.83
-2.6655490205822 0.835
-2.60796548481666 0.84
-2.54781796755121 0.845
-2.46456313460534 0.85
-2.40137129845876 0.855
-2.32770527515946 0.86
-2.26823586004773 0.865
-2.20477669827674 0.87
-2.15826010810805 0.875
-2.08381900946347 0.88
-2.03558821454822 0.885
-1.96967684227102 0.89
-1.90199181838878 0.895
-1.84637758818362 0.9
-1.79028273162301 0.905
-1.72645086144613 0.91
-1.66026154520496 0.915
-1.61382501225164 0.92
-1.54636582978041 0.925
-1.45542951265531 0.93
-1.38191717562418 0.935
-1.26505255956991 0.94
-1.16711096884982 0.945
-1.08835592576571 0.95
-1.03360736009382 0.955
-0.914514104037971 0.96
-0.825919680220041 0.965
-0.735328360034113 0.97
-0.669936771917558 0.975
-0.564808894841059 0.98
-0.457051785434668 0.985
-0.335668061453447 0.99
-0.225718293298866 0.995
-0.124643342002996 1
};
\addlegendentry{IDFT 480 MHz}
\end{axis}
\spy[size=2cm,magnification=3] on (2.9,2.9) in node at (5.84,1.01);
\end{tikzpicture}


==> new_plots/rho_new.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=0.5cm, connect spies}]

% \definecolor{color8}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
% \definecolor{color1}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
% \definecolor{color4}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
% \definecolor{color3}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
% \definecolor{color0}{rgb}{0.8,0.725490196078431,0.454901960784314}
% \definecolor{color5}{rgb}{0.392156862745098,0.709803921568627,0.803921568627451}
% \definecolor{color2}{HTML}{E67E22}


\definecolor{color2}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color8}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{babygreen}{HTML}{C5E1A5}
\definecolor{stronggreen}{HTML}{26A69A}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=0.55, transform shape}, fill opacity = 0.9, draw opacity=1, text opacity=1, at={(0.01,0.99)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle 1 - \rho\)~[dB]},
xmin=-27.9938700954194, xmax=-0.600361907326129,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CDF(\(\displaystyle 1 - \rho\)~[dB])},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=1pt, black, dotted]
table {%
-inf 0
-25.3123054504395 0.00499999988824129
-22.5266532897949 0.00999999977648258
-21.8704643249512 0.0149999996647239
-21.5790214538574 0.0199999995529652
-21.3059825897217 0.025000000372529
-21.1048278808594 0.0299999993294477
-20.9262351989746 0.0350000001490116
-20.7682418823242 0.0399999991059303
-20.6674365997314 0.0450000017881393
-20.500846862793 0.0500000007450581
-20.3989219665527 0.0549999997019768
-20.3165645599365 0.0599999986588955
-20.2447414398193 0.0649999976158142
-20.1798038482666 0.0700000002980232
-20.1129245758057 0.0750000029802322
-20.062894821167 0.0799999982118607
-19.9991493225098 0.0850000008940697
-19.9445495605469 0.0900000035762787
-19.8920650482178 0.0949999988079071
-19.8354454040527 0.100000001490116
-19.7868690490723 0.104999996721745
-19.7291622161865 0.109999999403954
-19.6782894134521 0.115000002086163
-19.6182041168213 0.119999997317791
-19.5706481933594 0.125
-19.5138969421387 0.129999995231628
-19.4570350646973 0.135000005364418
-19.4152050018311 0.140000000596046
-19.3587398529053 0.144999995827675
-19.3205184936523 0.150000005960464
-19.2602386474609 0.155000001192093
-19.2287845611572 0.159999996423721
-19.2045764923096 0.165000006556511
-19.1495342254639 0.170000001788139
-19.1129779815674 0.174999997019768
-19.0701789855957 0.180000007152557
-19.0226898193359 0.185000002384186
-18.9858474731445 0.189999997615814
-18.9498443603516 0.194999992847443
-18.916576385498 0.200000002980232
-18.8747043609619 0.204999998211861
-18.8349914550781 0.209999993443489
-18.8057346343994 0.215000003576279
-18.7756938934326 0.219999998807907
-18.738208770752 0.224999994039536
-18.7132301330566 0.230000004172325
-18.6752662658691 0.234999999403954
-18.6496028900146 0.239999994635582
-18.6193599700928 0.245000004768372
-18.5915145874023 0.25
-18.5617828369141 0.254999995231628
-18.5256309509277 0.259999990463257
-18.4986343383789 0.264999985694885
-18.4705848693848 0.270000010728836
-18.4358673095703 0.275000005960464
-18.3946056365967 0.280000001192093
-18.361213684082 0.284999996423721
-18.3318309783936 0.28999999165535
-18.2945117950439 0.294999986886978
-18.2598323822021 0.300000011920929
-18.2252902984619 0.305000007152557
-18.2041664123535 0.310000002384186
-18.1724395751953 0.314999997615814
-18.1468715667725 0.319999992847443
-18.1122894287109 0.324999988079071
-18.0870552062988 0.330000013113022
-18.0487308502197 0.33500000834465
-18.0274753570557 0.340000003576279
-18.0063896179199 0.344999998807907
-17.9718990325928 0.349999994039536
-17.9490795135498 0.354999989271164
-17.9236640930176 0.360000014305115
-17.8966102600098 0.365000009536743
-17.8701057434082 0.370000004768372
-17.8352928161621 0.375
-17.8089065551758 0.379999995231628
-17.7776031494141 0.384999990463257
-17.7505798339844 0.389999985694885
-17.7266654968262 0.395000010728836
-17.7015247344971 0.400000005960464
-17.673921585083 0.405000001192093
-17.6504554748535 0.409999996423721
-17.6263790130615 0.41499999165535
-17.5921802520752 0.419999986886978
-17.5623092651367 0.425000011920929
-17.5263519287109 0.430000007152557
-17.5036373138428 0.435000002384186
-17.4751472473145 0.439999997615814
-17.4511871337891 0.444999992847443
-17.4283447265625 0.449999988079071
-17.4019508361816 0.455000013113022
-17.3716011047363 0.46000000834465
-17.3404235839844 0.465000003576279
-17.3183670043945 0.469999998807907
-17.287691116333 0.474999994039536
-17.2632522583008 0.479999989271164
-17.2338676452637 0.485000014305115
-17.2111167907715 0.490000009536743
-17.1700706481934 0.495000004768372
-17.1464309692383 0.5
-17.1138782501221 0.504999995231628
-17.0771141052246 0.509999990463257
-17.0421409606934 0.514999985694885
-17.0178565979004 0.519999980926514
-16.9783039093018 0.524999976158142
-16.9541530609131 0.529999971389771
-16.9223690032959 0.535000026226044
-16.8948650360107 0.540000021457672
-16.8632335662842 0.545000016689301
-16.8326416015625 0.550000011920929
-16.8113479614258 0.555000007152557
-16.7841167449951 0.560000002384186
-16.756872177124 0.564999997615814
-16.7298450469971 0.569999992847443
-16.6926383972168 0.574999988079071
-16.6579666137695 0.579999983310699
-16.6266860961914 0.584999978542328
-16.5873641967773 0.589999973773956
-16.5495052337646 0.595000028610229
-16.5175189971924 0.600000023841858
-16.4688587188721 0.605000019073486
-16.4407081604004 0.610000014305115
-16.4035587310791 0.615000009536743
-16.3737049102783 0.620000004768372
-16.3558044433594 0.625
-16.3247871398926 0.629999995231628
-16.2834053039551 0.634999990463257
-16.2564945220947 0.639999985694885
-16.2303905487061 0.644999980926514
-16.1943416595459 0.649999976158142
-16.1590309143066 0.654999971389771
-16.1193389892578 0.660000026226044
-16.0781707763672 0.665000021457672
-16.038366317749 0.670000016689301
-15.9940738677979 0.675000011920929
-15.9575290679932 0.680000007152557
-15.9060249328613 0.685000002384186
-15.8676319122314 0.689999997615814
-15.8187370300293 0.694999992847443
-15.7677383422852 0.699999988079071
-15.7276000976562 0.704999983310699
-15.6765451431274 0.709999978542328
-15.626802444458 0.714999973773956
-15.5642623901367 0.720000028610229
-15.5081281661987 0.725000023841858
-15.4399738311768 0.730000019073486
-15.3831243515015 0.735000014305115
-15.3214530944824 0.740000009536743
-15.267707824707 0.745000004768372
-15.2205934524536 0.75
-15.163143157959 0.754999995231628
-15.1025772094727 0.759999990463257
-15.0193710327148 0.764999985694885
-14.9555673599243 0.769999980926514
-14.8893737792969 0.774999976158142
-14.7931566238403 0.779999971389771
-14.7480821609497 0.785000026226044
-14.665789604187 0.790000021457672
-14.5708179473877 0.795000016689301
-14.502628326416 0.800000011920929
-14.3976402282715 0.805000007152557
-14.3211116790771 0.810000002384186
-14.2405223846436 0.814999997615814
-14.1496639251709 0.819999992847443
-14.0640554428101 0.824999988079071
-13.9631271362305 0.829999983310699
-13.8718395233154 0.834999978542328
-13.7685918807983 0.839999973773956
-13.6880836486816 0.845000028610229
-13.5903215408325 0.850000023841858
-13.4853734970093 0.855000019073486
-13.3901500701904 0.860000014305115
-13.2649669647217 0.865000009536743
-13.1541633605957 0.870000004768372
-13.0559577941895 0.875
-12.9615097045898 0.879999995231628
-12.8312892913818 0.884999990463257
-12.6929626464844 0.889999985694885
-12.5454044342041 0.894999980926514
-12.4712886810303 0.899999976158142
-12.3485860824585 0.904999971389771
-12.2243022918701 0.910000026226044
-12.0987434387207 0.915000021457672
-11.9450368881226 0.920000016689301
-11.8211994171143 0.925000011920929
-11.6803073883057 0.930000007152557
-11.5475826263428 0.935000002384186
-11.4298553466797 0.939999997615814
-11.2252025604248 0.944999992847443
-10.9365997314453 0.949999988079071
-10.6852159500122 0.954999983310699
-10.4611587524414 0.959999978542328
-10.2054615020752 0.964999973773956
-9.82785892486572 0.970000028610229
-9.59807682037354 0.975000023841858
-9.28643417358398 0.980000019073486
-8.87772083282471 0.985000014305115
-8.27550029754639 0.990000009536743
-7.62405347824097 0.995000004768372
-6.61793994903564 1
};
\addlegendentry{AE UL}
\addplot [line width=1pt, color8]
table {%
-inf 0
-26.7487106323242 0.00499999988824129
-22.0046424865723 0.00999999977648258
-21.5189666748047 0.0149999996647239
-21.1574249267578 0.0199999995529652
-20.9174957275391 0.025000000372529
-20.7736206054688 0.0299999993294477
-20.660982131958 0.0350000001490116
-20.5288238525391 0.0399999991059303
-20.3756885528564 0.0450000017881393
-20.2356872558594 0.0500000007450581
-20.1187725067139 0.0549999997019768
-20.052978515625 0.0599999986588955
-19.9860992431641 0.0649999976158142
-19.9239482879639 0.0700000002980232
-19.8621959686279 0.0750000029802322
-19.7853164672852 0.0799999982118607
-19.723669052124 0.0850000008940697
-19.6546535491943 0.0900000035762787
-19.5820598602295 0.0949999988079071
-19.5245132446289 0.100000001490116
-19.4548645019531 0.104999996721745
-19.3967819213867 0.109999999403954
-19.3522453308105 0.115000002086163
-19.2885608673096 0.119999997317791
-19.2312126159668 0.125
-19.1827564239502 0.129999995231628
-19.1447067260742 0.135000005364418
-19.1019973754883 0.140000000596046
-19.0705757141113 0.144999995827675
-19.0250682830811 0.150000005960464
-18.9906673431396 0.155000001192093
-18.947021484375 0.159999996423721
-18.913330078125 0.165000006556511
-18.874963760376 0.170000001788139
-18.8361396789551 0.174999997019768
-18.8020172119141 0.180000007152557
-18.7632541656494 0.185000002384186
-18.7304725646973 0.189999997615814
-18.6885852813721 0.194999992847443
-18.6418323516846 0.200000002980232
-18.6117744445801 0.204999998211861
-18.5743293762207 0.209999993443489
-18.5542602539062 0.215000003576279
-18.5222949981689 0.219999998807907
-18.4823589324951 0.224999994039536
-18.4407825469971 0.230000004172325
-18.4062824249268 0.234999999403954
-18.3681774139404 0.239999994635582
-18.3429355621338 0.245000004768372
-18.2926063537598 0.25
-18.2692756652832 0.254999995231628
-18.2440643310547 0.259999990463257
-18.2100410461426 0.264999985694885
-18.1691436767578 0.270000010728836
-18.1363582611084 0.275000005960464
-18.1103134155273 0.280000001192093
-18.0779991149902 0.284999996423721
-18.0397720336914 0.28999999165535
-18.0065364837646 0.294999986886978
-17.9690132141113 0.300000011920929
-17.9379062652588 0.305000007152557
-17.9184513092041 0.310000002384186
-17.8776569366455 0.314999997615814
-17.850887298584 0.319999992847443
-17.8172607421875 0.324999988079071
-17.7909851074219 0.330000013113022
-17.7678394317627 0.33500000834465
-17.7403049468994 0.340000003576279
-17.709659576416 0.344999998807907
-17.6819896697998 0.349999994039536
-17.6550388336182 0.354999989271164
-17.6172618865967 0.360000014305115
-17.5874252319336 0.365000009536743
-17.5548419952393 0.370000004768372
-17.5278015136719 0.375
-17.500171661377 0.379999995231628
-17.462947845459 0.384999990463257
-17.435453414917 0.389999985694885
-17.4124526977539 0.395000010728836
-17.3884372711182 0.400000005960464
-17.3571395874023 0.405000001192093
-17.3356285095215 0.409999996423721
-17.30198097229 0.41499999165535
-17.278263092041 0.419999986886978
-17.2627429962158 0.425000011920929
-17.237154006958 0.430000007152557
-17.2096462249756 0.435000002384186
-17.1796588897705 0.439999997615814
-17.1469669342041 0.444999992847443
-17.1311454772949 0.449999988079071
-17.103235244751 0.455000013113022
-17.0789375305176 0.46000000834465
-17.0432281494141 0.465000003576279
-17.0082511901855 0.469999998807907
-16.9826049804688 0.474999994039536
-16.964204788208 0.479999989271164
-16.9348888397217 0.485000014305115
-16.9010124206543 0.490000009536743
-16.8602180480957 0.495000004768372
-16.8311824798584 0.5
-16.8021774291992 0.504999995231628
-16.7795639038086 0.509999990463257
-16.7455406188965 0.514999985694885
-16.7198715209961 0.519999980926514
-16.6834983825684 0.524999976158142
-16.6540107727051 0.529999971389771
-16.6168766021729 0.535000026226044
-16.5911064147949 0.540000021457672
-16.5580863952637 0.545000016689301
-16.5272235870361 0.550000011920929
-16.4962215423584 0.555000007152557
-16.4617233276367 0.560000002384186
-16.422384262085 0.564999997615814
-16.3877449035645 0.569999992847443
-16.344612121582 0.574999988079071
-16.3183059692383 0.579999983310699
-16.2892169952393 0.584999978542328
-16.2633762359619 0.589999973773956
-16.228271484375 0.595000028610229
-16.1954956054688 0.600000023841858
-16.164400100708 0.605000019073486
-16.1373405456543 0.610000014305115
-16.0928955078125 0.615000009536743
-16.0543231964111 0.620000004768372
-16.0247783660889 0.625
-15.997142791748 0.629999995231628
-15.9530725479126 0.634999990463257
-15.9180631637573 0.639999985694885
-15.8724021911621 0.644999980926514
-15.8359489440918 0.649999976158142
-15.7937040328979 0.654999971389771
-15.7638626098633 0.660000026226044
-15.7152280807495 0.665000021457672
-15.6603899002075 0.670000016689301
-15.6292524337769 0.675000011920929
-15.5878353118896 0.680000007152557
-15.5330457687378 0.685000002384186
-15.4836473464966 0.689999997615814
-15.4340896606445 0.694999992847443
-15.3908290863037 0.699999988079071
-15.3381004333496 0.704999983310699
-15.2783689498901 0.709999978542328
-15.2259016036987 0.714999973773956
-15.1789464950562 0.720000028610229
-15.1355228424072 0.725000023841858
-15.0727081298828 0.730000019073486
-15.0058832168579 0.735000014305115
-14.9474391937256 0.740000009536743
-14.863151550293 0.745000004768372
-14.8084650039673 0.75
-14.7500839233398 0.754999995231628
-14.689525604248 0.759999990463257
-14.6058559417725 0.764999985694885
-14.5409164428711 0.769999980926514
-14.4682350158691 0.774999976158142
-14.3802528381348 0.779999971389771
-14.2964315414429 0.785000026226044
-14.2235870361328 0.790000021457672
-14.1641569137573 0.795000016689301
-14.0519504547119 0.800000011920929
-13.9684562683105 0.805000007152557
-13.8951969146729 0.810000002384186
-13.8262825012207 0.814999997615814
-13.7381887435913 0.819999992847443
-13.6314067840576 0.824999988079071
-13.5450973510742 0.829999983310699
-13.4389705657959 0.834999978542328
-13.3640670776367 0.839999973773956
-13.2872638702393 0.845000028610229
-13.2016887664795 0.850000023841858
-13.103385925293 0.855000019073486
-12.9838466644287 0.860000014305115
-12.8820114135742 0.865000009536743
-12.7652463912964 0.870000004768372
-12.651162147522 0.875
-12.5485782623291 0.879999995231628
-12.4523258209229 0.884999990463257
-12.2991237640381 0.889999985694885
-12.1808490753174 0.894999980926514
-12.1117610931396 0.899999976158142
-11.9902210235596 0.904999971389771
-11.7804765701294 0.910000026226044
-11.6341638565063 0.915000021457672
-11.5307235717773 0.920000016689301
-11.3962135314941 0.925000011920929
-11.2569046020508 0.930000007152557
-11.0525808334351 0.935000002384186
-10.9173307418823 0.939999997615814
-10.6926145553589 0.944999992847443
-10.5066766738892 0.949999988079071
-10.3529415130615 0.954999983310699
-10.1244115829468 0.959999978542328
-9.85576152801514 0.964999973773956
-9.52107524871826 0.970000028610229
-9.193190574646 0.975000023841858
-8.77812671661377 0.980000019073486
-8.18013000488281 0.985000014305115
-7.7220287322998 0.990000009536743
-7.12106609344482 0.995000004768372
-6.11717176437378 1
};
\addlegendentry{AE DL 120 MHz}
\addplot [line width=1pt, stronggreen]
table {%
-inf 0
-19.125524768336 0.005
-16.7422628039553 0.01
-16.3023437853756 0.015
-16.0651573379223 0.02
-15.9080304204548 0.025
-15.7802662718534 0.03
-15.7023098611254 0.035
-15.5992410409088 0.04
-15.5185023997098 0.045
-15.4426366958094 0.05
-15.3795241509717 0.055
-15.2870916123541 0.06
-15.2015877351405 0.065
-15.1559531055242 0.07
-15.0886815542516 0.075
-15.0511107234338 0.08
-15.0065169296478 0.085
-14.9561130274627 0.09
-14.9203653383659 0.095
-14.8790610852735 0.1
-14.8461664526327 0.105
-14.8174024817405 0.11
-14.7766359951596 0.115
-14.7423841486848 0.12
-14.705259564389 0.125
-14.6754990803195 0.13
-14.6419623963026 0.135
-14.6169163193842 0.14
-14.592276196046 0.145
-14.5692694220262 0.15
-14.5400145128781 0.155
-14.5084158972899 0.16
-14.4748790633871 0.165
-14.4452208323119 0.17
-14.4190148876621 0.175
-14.3975324373089 0.18
-14.3799636256263 0.185
-14.3425554470504 0.19
-14.3230278507668 0.195
-14.2972303571561 0.2
-14.2759679081595 0.205
-14.2485629170287 0.21
-14.2298108127109 0.215
-14.2000131965479 0.22
-14.1695804477743 0.225
-14.1543551403663 0.23
-14.1279477500341 0.235
-14.1067643094557 0.24
-14.0781696349294 0.245
-14.0627440522003 0.25
-14.030473958878 0.255
-14.005177673037 0.26
-13.9814739305657 0.265
-13.9637170853968 0.27
-13.9453200408725 0.275
-13.9298738627079 0.28
-13.9065979034474 0.285
-13.8799356747114 0.29
-13.8593151585236 0.295
-13.8415248775738 0.3
-13.8263529869792 0.305
-13.8025898515174 0.31
-13.7807131187168 0.315
-13.7570443955888 0.32
-13.735310805287 0.325
-13.7146395654708 0.33
-13.6961902963414 0.335
-13.6807263623002 0.34
-13.6607966702081 0.345
-13.6417099198603 0.35
-13.6278031508579 0.355
-13.6063801073718 0.36
-13.5861147359847 0.365
-13.5719137451985 0.37
-13.5462888108351 0.375
-13.5281400391268 0.38
-13.5135103758111 0.385
-13.4993016485644 0.39
-13.4821832766593 0.395
-13.4665184109127 0.4
-13.4458026635505 0.405
-13.4226594805895 0.41
-13.3992716260047 0.415
-13.3776967322362 0.42
-13.3605123695908 0.425
-13.3461368327307 0.43
-13.3285301426738 0.435
-13.3107446216698 0.44
-13.2987724270725 0.445
-13.2833925225824 0.45
-13.2616769766874 0.455
-13.2383413376306 0.46
-13.2221705441477 0.465
-13.202857217204 0.47
-13.1860032859122 0.475
-13.1649660014716 0.48
-13.1442609840822 0.485
-13.1249206502863 0.49
-13.1070542682517 0.495
-13.0900954777631 0.5
-13.0707573432093 0.505
-13.0490458087261 0.51
-13.0359038306291 0.515
-13.013570924953 0.52
-12.9956951660526 0.525
-12.9768826513194 0.53
-12.9633186927674 0.535
-12.9472896591109 0.54
-12.9272285699723 0.545
-12.9036159226085 0.55
-12.8746817079972 0.555
-12.8571612892656 0.56
-12.8358006021527 0.565
-12.8167557003978 0.57
-12.7966117734287 0.575
-12.7830847264167 0.58
-12.7561609812688 0.585
-12.7375975295786 0.59
-12.7099607668314 0.595
-12.6903965884345 0.6
-12.6680741427502 0.605
-12.6462161537888 0.61
-12.6268657544759 0.615
-12.5990806427733 0.62
-12.5766806874409 0.625
-12.5561996200104 0.63
-12.5327473003302 0.635
-12.5048263591886 0.64
-12.4794132427169 0.645
-12.4518271923798 0.65
-12.4259231985983 0.655
-12.401475050738 0.66
-12.3760187179441 0.665
-12.3576230935631 0.67
-12.3267192202291 0.675
-12.2902193021013 0.68
-12.2696429230734 0.685
-12.2449375755537 0.69
-12.2076214665158 0.695
-12.1810107426738 0.7
-12.1485140629882 0.705
-12.1132308995216 0.71
-12.0749614651808 0.715
-12.0386325115829 0.72
-12.0183338313984 0.725
-11.9799309745211 0.73
-11.9431942986006 0.735
-11.9217102878145 0.74
-11.8970949587365 0.745
-11.860671602301 0.75
-11.8148405343338 0.755
-11.7741342243842 0.76
-11.7390402331475 0.765
-11.6917607818719 0.77
-11.6549707993889 0.775
-11.6082629944283 0.78
-11.5681795369057 0.785
-11.531501059485 0.79
-11.4881116039424 0.795
-11.4310542015 0.8
-11.3736005492129 0.805
-11.3375105490964 0.81
-11.3056477904223 0.815
-11.2352298452088 0.82
-11.1901996642595 0.825
-11.13073003972 0.83
-11.0841640357933 0.835
-11.0186159837776 0.84
-10.9594561186051 0.845
-10.9049204360036 0.85
-10.8386868404886 0.855
-10.7604244887991 0.86
-10.6759844436731 0.865
-10.5892561459374 0.87
-10.4945963052639 0.875
-10.4047996031532 0.88
-10.3236582605965 0.885
-10.2108770716556 0.89
-10.1265414738876 0.895
-10.0248136363639 0.9
-9.87963705831644 0.905
-9.75053659605823 0.91
-9.65497419685668 0.915
-9.57911269939606 0.92
-9.45063076221485 0.925
-9.32340930511989 0.93
-9.16026969580875 0.935
-8.98901398006493 0.94
-8.82582131327763 0.945
-8.67259457898875 0.95
-8.43032906546275 0.955
-8.24617805149004 0.96
-7.98815706698283 0.965
-7.75613403500579 0.97
-7.50724780208843 0.975
-7.1850789215062 0.98
-6.77175918419202 0.985
-6.12180997018093 0.99
-5.64922054812214 0.995
-4.87761241759298 1
};
\addlegendentry{CsiNet (no noise) 120 MHz}
\addplot [line width=1pt, color2]
table {%
-inf 0
-24.4779534320786 0.005
-20.9885151177792 0.01
-19.9800931753839 0.015
-19.4336618571537 0.02
-18.9339594989432 0.025
-18.6739187600643 0.03
-18.2420672238501 0.035
-18.0121700049439 0.04
-17.6674780002635 0.045
-17.4536096925934 0.05
-17.1113530870756 0.055
-16.9217762430109 0.06
-16.7748468987019 0.065
-16.5654318705456 0.07
-16.3749428973759 0.075
-16.1983584116134 0.08
-15.964059337811 0.085
-15.8584602352675 0.09
-15.701090147675 0.095
-15.5382930731413 0.1
-15.3784339915683 0.105
-15.2610503311764 0.11
-15.1562906566941 0.115
-15.0607218735505 0.12
-14.9587633534666 0.125
-14.8581305981924 0.13
-14.7749777272696 0.135
-14.6502211749722 0.14
-14.5555989438004 0.145
-14.4617967865727 0.15
-14.3190055304376 0.155
-14.2464085463126 0.16
-14.1575568648598 0.165
-14.1031140429069 0.17
-14.025168871414 0.175
-13.9336821071668 0.18
-13.8461638887298 0.185
-13.7690576897615 0.19
-13.7126891441754 0.195
-13.6424141319018 0.2
-13.5711616656481 0.205
-13.5111306578527 0.21
-13.4484491281452 0.215
-13.3677212149479 0.22
-13.2984423050325 0.225
-13.243423255957 0.23
-13.1770881447843 0.235
-13.071335518936 0.24
-12.9984416941356 0.245
-12.9396772256669 0.25
-12.8542809173148 0.255
-12.7894066248828 0.26
-12.718974334016 0.265
-12.6342659870384 0.27
-12.5539754900043 0.275
-12.49628281226 0.28
-12.4213444047181 0.285
-12.3513281953717 0.29
-12.2661671699224 0.295
-12.1983417429806 0.3
-12.1162865176424 0.305
-12.0577314337036 0.31
-11.983776335926 0.315
-11.918783844139 0.32
-11.8613218305582 0.325
-11.7997647980196 0.33
-11.7280423585235 0.335
-11.6526161791948 0.34
-11.5707009670946 0.345
-11.506726487438 0.35
-11.4331992591086 0.355
-11.3900788561231 0.36
-11.3365769696015 0.365
-11.2748621953991 0.37
-11.1892435852956 0.375
-11.1271430676909 0.38
-11.0633225051002 0.385
-11.0031114801278 0.39
-10.9204197526337 0.395
-10.8584180435045 0.4
-10.7909597033232 0.405
-10.7345636595743 0.41
-10.6532008551823 0.415
-10.5838992012229 0.42
-10.5219816189364 0.425
-10.4600064637464 0.43
-10.4205668148861 0.435
-10.3540334793127 0.44
-10.3123280952618 0.445
-10.2656365145863 0.45
-10.2052728257706 0.455
-10.1169053471101 0.46
-10.0502065382178 0.465
-9.9903129933893 0.47
-9.93067836483802 0.475
-9.85176591644763 0.48
-9.78933677280097 0.485
-9.72871484492063 0.49
-9.6602873081683 0.495
-9.5971759910149 0.5
-9.54408719423242 0.505
-9.49427623336516 0.51
-9.41944487677814 0.515
-9.35836634810833 0.52
-9.30567365818433 0.525
-9.24239834932673 0.53
-9.18339286658502 0.535
-9.14311475689163 0.54
-9.08398030832761 0.545
-9.00227775369641 0.55
-8.94268766825849 0.555
-8.89472886622199 0.56
-8.81937110723318 0.565
-8.77102988909909 0.57
-8.70519138363944 0.575
-8.62899670615765 0.58
-8.56434269077214 0.585
-8.50076629498698 0.59
-8.43978341004461 0.595
-8.38952019031362 0.6
-8.32268106018113 0.605
-8.2699820545617 0.61
-8.22392236817159 0.615
-8.16409993826423 0.62
-8.11152148292459 0.625
-8.0361944722461 0.63
-7.96165626071931 0.635
-7.89697882766512 0.64
-7.82313052936342 0.645
-7.77192120382863 0.65
-7.70418603010713 0.655
-7.6318978000829 0.66
-7.57155538491216 0.665
-7.50179876151622 0.67
-7.43646228313968 0.675
-7.3654235906881 0.68
-7.31084115352658 0.685
-7.24797402796235 0.69
-7.18565579205917 0.695
-7.13838567927425 0.7
-7.07114554657741 0.705
-7.00957998726711 0.71
-6.96133706595795 0.715
-6.90552743603677 0.72
-6.83879987498617 0.725
-6.76997633740347 0.73
-6.72851087696222 0.735
-6.65074110880071 0.74
-6.59721707261165 0.745
-6.53708906423019 0.75
-6.48840015725369 0.755
-6.45161109822014 0.76
-6.383182333011 0.765
-6.30559039423535 0.77
-6.24158568281274 0.775
-6.19369669849915 0.78
-6.11356345119988 0.785
-6.06532840317823 0.79
-5.99336146376364 0.795
-5.93640690022128 0.8
-5.87252863777777 0.805
-5.80660888194402 0.81
-5.72615865464178 0.815
-5.67200252616947 0.82
-5.58719703792086 0.825
-5.51363459103787 0.83
-5.4723721590895 0.835
-5.40753650547663 0.84
-5.33571152252736 0.845
-5.26752434099308 0.85
-5.18714316054356 0.855
-5.13091898548864 0.86
-5.0516111767989 0.865
-4.97758886144444 0.87
-4.87672112684024 0.875
-4.78723805128297 0.88
-4.71082741959218 0.885
-4.65035129628645 0.89
-4.58415273013337 0.895
-4.50888059625823 0.9
-4.44337176796357 0.905
-4.31418144523508 0.91
-4.2229008838683 0.915
-4.12698237500569 0.92
-4.03345183963365 0.925
-3.94249746459967 0.93
-3.8451544758185 0.935
-3.75383700999605 0.94
-3.64135043039636 0.945
-3.52685403467212 0.95
-3.3827282531027 0.955
-3.24179640340566 0.96
-3.13049460510853 0.965
-2.98629717552681 0.97
-2.80378728348084 0.975
-2.62834637283679 0.98
-2.47206565320841 0.985
-2.25239946698587 0.99
-2.07344214598773 0.995
-1.8526648695141 1
};
\addlegendentry{IDFT 120 MHz}
\addplot [line width=2pt, babyblue, dashed]
table {%
-inf 0
-25.2804908752441 0.00499999988824129
-20.7313556671143 0.00999999977648258
-20.2350311279297 0.0149999996647239
-19.9890689849854 0.0199999995529652
-19.8057155609131 0.025000000372529
-19.6447200775146 0.0299999993294477
-19.5115394592285 0.0350000001490116
-19.3925933837891 0.0399999991059303
-19.2639751434326 0.0450000017881393
-19.1399459838867 0.0500000007450581
-19.0598278045654 0.0549999997019768
-18.960916519165 0.0599999986588955
-18.8494663238525 0.0649999976158142
-18.7595176696777 0.0700000002980232
-18.6762390136719 0.0750000029802322
-18.6158008575439 0.0799999982118607
-18.5494575500488 0.0850000008940697
-18.5017318725586 0.0900000035762787
-18.4511165618896 0.0949999988079071
-18.4104270935059 0.100000001490116
-18.3394889831543 0.104999996721745
-18.2955093383789 0.109999999403954
-18.2472267150879 0.115000002086163
-18.2026424407959 0.119999997317791
-18.1460266113281 0.125
-18.0970973968506 0.129999995231628
-18.0404815673828 0.135000005364418
-18.0004730224609 0.140000000596046
-17.9504985809326 0.144999995827675
-17.9201183319092 0.150000005960464
-17.8838233947754 0.155000001192093
-17.8439350128174 0.159999996423721
-17.8104553222656 0.165000006556511
-17.774284362793 0.170000001788139
-17.7505321502686 0.174999997019768
-17.7065296173096 0.180000007152557
-17.6731033325195 0.185000002384186
-17.633939743042 0.189999997615814
-17.6106872558594 0.194999992847443
-17.5818881988525 0.200000002980232
-17.5534858703613 0.204999998211861
-17.5200576782227 0.209999993443489
-17.492883682251 0.215000003576279
-17.4598903656006 0.219999998807907
-17.4213485717773 0.224999994039536
-17.3845100402832 0.230000004172325
-17.349666595459 0.234999999403954
-17.3191204071045 0.239999994635582
-17.2941703796387 0.245000004768372
-17.2692794799805 0.25
-17.238208770752 0.254999995231628
-17.2049369812012 0.259999990463257
-17.1733894348145 0.264999985694885
-17.145866394043 0.270000010728836
-17.121208190918 0.275000005960464
-17.0994911193848 0.280000001192093
-17.0696868896484 0.284999996423721
-17.0425205230713 0.28999999165535
-17.019588470459 0.294999986886978
-16.9968547821045 0.300000011920929
-16.968864440918 0.305000007152557
-16.945125579834 0.310000002384186
-16.9203300476074 0.314999997615814
-16.9004402160645 0.319999992847443
-16.8803005218506 0.324999988079071
-16.8636741638184 0.330000013113022
-16.834602355957 0.33500000834465
-16.8041000366211 0.340000003576279
-16.7822666168213 0.344999998807907
-16.7605667114258 0.349999994039536
-16.7384357452393 0.354999989271164
-16.7189235687256 0.360000014305115
-16.6946811676025 0.365000009536743
-16.6711406707764 0.370000004768372
-16.6412239074707 0.375
-16.6136817932129 0.379999995231628
-16.5979824066162 0.384999990463257
-16.5639381408691 0.389999985694885
-16.5428199768066 0.395000010728836
-16.5170211791992 0.400000005960464
-16.4916019439697 0.405000001192093
-16.4654159545898 0.409999996423721
-16.430419921875 0.41499999165535
-16.3989353179932 0.419999986886978
-16.3698196411133 0.425000011920929
-16.347110748291 0.430000007152557
-16.3154907226562 0.435000002384186
-16.2857494354248 0.439999997615814
-16.2591724395752 0.444999992847443
-16.2323360443115 0.449999988079071
-16.2091426849365 0.455000013113022
-16.1828060150146 0.46000000834465
-16.1610298156738 0.465000003576279
-16.1353416442871 0.469999998807907
-16.113941192627 0.474999994039536
-16.0910339355469 0.479999989271164
-16.064603805542 0.485000014305115
-16.0385341644287 0.490000009536743
-16.0122051239014 0.495000004768372
-15.9864444732666 0.5
-15.9642705917358 0.504999995231628
-15.931544303894 0.509999990463257
-15.9047946929932 0.514999985694885
-15.8708610534668 0.519999980926514
-15.8463020324707 0.524999976158142
-15.8224153518677 0.529999971389771
-15.7969675064087 0.535000026226044
-15.7737808227539 0.540000021457672
-15.7495880126953 0.545000016689301
-15.7214088439941 0.550000011920929
-15.6957092285156 0.555000007152557
-15.6652717590332 0.560000002384186
-15.6434211730957 0.564999997615814
-15.6104907989502 0.569999992847443
-15.5726699829102 0.574999988079071
-15.5498390197754 0.579999983310699
-15.5166397094727 0.584999978542328
-15.4656772613525 0.589999973773956
-15.4399108886719 0.595000028610229
-15.4020214080811 0.600000023841858
-15.3702945709229 0.605000019073486
-15.3415088653564 0.610000014305115
-15.3118286132812 0.615000009536743
-15.2824640274048 0.620000004768372
-15.2515964508057 0.625
-15.2285060882568 0.629999995231628
-15.1959028244019 0.634999990463257
-15.1700410842896 0.639999985694885
-15.1381340026855 0.644999980926514
-15.102744102478 0.649999976158142
-15.0687799453735 0.654999971389771
-15.0216245651245 0.660000026226044
-14.9737634658813 0.665000021457672
-14.9373989105225 0.670000016689301
-14.8951873779297 0.675000011920929
-14.8552589416504 0.680000007152557
-14.8069858551025 0.685000002384186
-14.7495269775391 0.689999997615814
-14.7125329971313 0.694999992847443
-14.658239364624 0.699999988079071
-14.5937175750732 0.704999983310699
-14.5441150665283 0.709999978542328
-14.4977903366089 0.714999973773956
-14.4364633560181 0.720000028610229
-14.3780384063721 0.725000023841858
-14.3365058898926 0.730000019073486
-14.2727851867676 0.735000014305115
-14.2274713516235 0.740000009536743
-14.175705909729 0.745000004768372
-14.1214351654053 0.75
-14.0581531524658 0.754999995231628
-14.0022430419922 0.759999990463257
-13.9378938674927 0.764999985694885
-13.8655996322632 0.769999980926514
-13.8041486740112 0.774999976158142
-13.7540550231934 0.779999971389771
-13.7088184356689 0.785000026226044
-13.6476716995239 0.790000021457672
-13.5426731109619 0.795000016689301
-13.4749603271484 0.800000011920929
-13.4195232391357 0.805000007152557
-13.3119497299194 0.810000002384186
-13.211784362793 0.814999997615814
-13.1108140945435 0.819999992847443
-13.0205001831055 0.824999988079071
-12.9193115234375 0.829999983310699
-12.8528842926025 0.834999978542328
-12.7053146362305 0.839999973773956
-12.6233158111572 0.845000028610229
-12.5291261672974 0.850000023841858
-12.4405717849731 0.855000019073486
-12.3813667297363 0.860000014305115
-12.2651195526123 0.865000009536743
-12.1474657058716 0.870000004768372
-12.032527923584 0.875
-11.9194450378418 0.879999995231628
-11.8238906860352 0.884999990463257
-11.6945400238037 0.889999985694885
-11.4929342269897 0.894999980926514
-11.3770093917847 0.899999976158142
-11.2366771697998 0.904999971389771
-11.109429359436 0.910000026226044
-10.9559288024902 0.915000021457672
-10.7996082305908 0.920000016689301
-10.6663799285889 0.925000011920929
-10.4686346054077 0.930000007152557
-10.3188047409058 0.935000002384186
-10.1823081970215 0.939999997615814
-9.99376201629639 0.944999992847443
-9.81994915008545 0.949999988079071
-9.55790138244629 0.954999983310699
-9.31610202789307 0.959999978542328
-9.16588020324707 0.964999973773956
-8.83129692077637 0.970000028610229
-8.5446891784668 0.975000023841858
-8.16070747375488 0.980000019073486
-7.56263446807861 0.985000014305115
-7.16151666641235 0.990000009536743
-6.54984045028687 0.995000004768372
-5.98404455184937 1
};
\addlegendentry{AE DL 480 MHz}
\addplot [line width=2pt, babygreen, dashed]
table {%
-inf 0
-18.8348265181209 0.005
-16.6904609506191 0.01
-16.2975912471577 0.015
-16.1311650265805 0.02
-15.9911052187824 0.025
-15.8237790625105 0.03
-15.7222969982352 0.035
-15.6359353242868 0.04
-15.571859546547 0.045
-15.5022237634121 0.05
-15.4508964744062 0.055
-15.363167351228 0.06
-15.3212813935054 0.065
-15.2631254716005 0.07
-15.2058152504916 0.075
-15.1527308004567 0.08
-15.111046926055 0.085
-15.0667262672273 0.09
-15.0226323629972 0.095
-14.9848442256821 0.1
-14.9424862118763 0.105
-14.8954642671799 0.11
-14.8511641525994 0.115
-14.8052169680679 0.12
-14.7687479455007 0.125
-14.7381709095179 0.13
-14.7071853849904 0.135
-14.6789634167846 0.14
-14.6600171167178 0.145
-14.6268033480857 0.15
-14.5954465591952 0.155
-14.5628678956242 0.16
-14.5334101188861 0.165
-14.5121215151079 0.17
-14.4862509233492 0.175
-14.4677235033104 0.18
-14.450575030154 0.185
-14.4289821794825 0.19
-14.4042208408787 0.195
-14.381334511675 0.2
-14.3554850786996 0.205
-14.3293458422679 0.21
-14.2995894028693 0.215
-14.2750199493339 0.22
-14.2541069957431 0.225
-14.2402559845467 0.23
-14.222467773188 0.235
-14.2000183385267 0.24
-14.1799229434498 0.245
-14.1671110516376 0.25
-14.1415101087692 0.255
-14.113883832352 0.26
-14.089673147415 0.265
-14.0656891976608 0.27
-14.0394892948047 0.275
-14.0219403958516 0.28
-13.9904693602196 0.285
-13.967394163576 0.29
-13.9419827014954 0.295
-13.9229535069359 0.3
-13.9029818581642 0.305
-13.8816241745724 0.31
-13.8572451653172 0.315
-13.8276246299425 0.32
-13.7975105901311 0.325
-13.7760615788022 0.33
-13.7523282194081 0.335
-13.736658670396 0.34
-13.7138244613049 0.345
-13.6934084534053 0.35
-13.6697670113483 0.355
-13.6505257819029 0.36
-13.6346225701618 0.365
-13.6175688674306 0.37
-13.6013611651806 0.375
-13.5799238034532 0.38
-13.5629401785529 0.385
-13.5436028487821 0.39
-13.5223713488835 0.395
-13.4942410050716 0.4
-13.4782981907154 0.405
-13.4605368229331 0.41
-13.4441470640117 0.415
-13.4225453261707 0.42
-13.3928885381347 0.425
-13.3789700534117 0.43
-13.3586853737144 0.435
-13.338001792828 0.44
-13.3151466930865 0.445
-13.295639876066 0.45
-13.2758653995393 0.455
-13.2534074326522 0.46
-13.2319470302763 0.465
-13.2087411889662 0.47
-13.1868247556723 0.475
-13.1620977501551 0.48
-13.139019006312 0.485
-13.1250528080682 0.49
-13.1024815213438 0.495
-13.0775933292002 0.5
-13.0586356529117 0.505
-13.0357436267447 0.51
-13.0169174514015 0.515
-12.9954033181587 0.52
-12.9765571059365 0.525
-12.9540393880195 0.53
-12.9299288849854 0.535
-12.8982058215263 0.54
-12.8708084237835 0.545
-12.8473502204677 0.55
-12.8183603707594 0.555
-12.7896960769157 0.56
-12.7657020323567 0.565
-12.7462191088496 0.57
-12.7153867987289 0.575
-12.6871429776982 0.58
-12.6580232267288 0.585
-12.6327860882002 0.59
-12.6090132870563 0.595
-12.5789493534505 0.6
-12.5533154152302 0.605
-12.5211864337031 0.61
-12.4908228421668 0.615
-12.4633237319529 0.62
-12.4321541009101 0.625
-12.402720964018 0.63
-12.3816956031098 0.635
-12.3565910803235 0.64
-12.3248388654128 0.645
-12.2867504573301 0.65
-12.2529337984151 0.655
-12.2187461732583 0.66
-12.1859645315061 0.665
-12.1501796406998 0.67
-12.1174415721849 0.675
-12.0933686288902 0.68
-12.0634082821451 0.685
-12.0101635376784 0.69
-11.9821422100631 0.695
-11.9515492207059 0.7
-11.9156280490371 0.705
-11.8753905756192 0.71
-11.8162405948141 0.715
-11.7735262790356 0.72
-11.7405977861057 0.725
-11.6973136676777 0.73
-11.6552991738296 0.735
-11.6221930665633 0.74
-11.5843414355084 0.745
-11.547996580743 0.75
-11.5024220586404 0.755
-11.4510459952728 0.76
-11.4015632670952 0.765
-11.3632316657397 0.77
-11.312628570584 0.775
-11.2574769896794 0.78
-11.2067378215606 0.785
-11.1389287927654 0.79
-11.0887588324662 0.795
-11.0327579026258 0.8
-10.9814358166098 0.805
-10.9234446091286 0.81
-10.8516603350314 0.815
-10.780286711794 0.82
-10.7047177114953 0.825
-10.6146312993316 0.83
-10.542533496766 0.835
-10.4792843329755 0.84
-10.4179649152958 0.845
-10.3621767147876 0.85
-10.2702753519858 0.855
-10.1880808639045 0.86
-10.1015138515319 0.865
-10.0146164821904 0.87
-9.93990684501507 0.875
-9.86116896681733 0.88
-9.77194512532906 0.885
-9.67674973810573 0.89
-9.55141673785229 0.895
-9.43019519667052 0.9
-9.32049019454244 0.905
-9.2152283562845 0.91
-9.09300909631845 0.915
-8.95202791262291 0.92
-8.81920497793585 0.925
-8.68809251651187 0.93
-8.50637482778824 0.935
-8.36314290614524 0.94
-8.13657589102128 0.945
-7.98095351746182 0.95
-7.78992680301085 0.955
-7.58957112747085 0.96
-7.33861573224665 0.965
-7.10266757121546 0.97
-6.87861438270867 0.975
-6.56336863608426 0.98
-6.19958326160626 0.985
-5.66830769899704 0.99
-5.2681549998258 0.995
-4.57620039260197 1
};
\addlegendentry{CsiNet (no noise) 480 MHz}
\addplot [line width=2pt, babypink, dashed]
table {%
-inf 0
-25.606603795077 0.005
-21.0995383281561 0.01
-20.1765888452423 0.015
-19.3734563114427 0.02
-18.8583828237712 0.025
-18.5124349807393 0.03
-18.2031540260925 0.035
-17.9280082065433 0.04
-17.6530767379274 0.045
-17.3840379477625 0.05
-17.2312124121705 0.055
-17.060430156383 0.06
-16.8838817800547 0.065
-16.657437491534 0.07
-16.4713633943259 0.075
-16.3572694495097 0.08
-16.1965032323794 0.085
-16.0477228817614 0.09
-15.9467420390587 0.095
-15.8445722218714 0.1
-15.7160702327071 0.105
-15.5797856469146 0.11
-15.4404171939853 0.115
-15.3047100042802 0.12
-15.1853244352923 0.125
-15.0892341996998 0.13
-14.9787254550673 0.135
-14.8627207713616 0.14
-14.7643518309856 0.145
-14.6517945920549 0.15
-14.5580505766562 0.155
-14.4661610624988 0.16
-14.3778506112359 0.165
-14.295680825984 0.17
-14.2229737460815 0.175
-14.1340750922772 0.18
-14.0327197186705 0.185
-13.9349551477813 0.19
-13.8697755461907 0.195
-13.7772379524825 0.2
-13.7068810543926 0.205
-13.602577177968 0.21
-13.5182528672344 0.215
-13.4534885441285 0.22
-13.3837368398009 0.225
-13.2938448316484 0.23
-13.2418431867601 0.235
-13.1653103359057 0.24
-13.0936041783475 0.245
-13.0210709576716 0.25
-12.9524671682438 0.255
-12.8638310974296 0.26
-12.7804478503385 0.265
-12.6690783546063 0.27
-12.6084645674493 0.275
-12.566923953341 0.28
-12.4936200650764 0.285
-12.4220157740698 0.29
-12.3484726956613 0.295
-12.2689940355476 0.3
-12.20769904198 0.305
-12.1603499912267 0.31
-12.0989988586839 0.315
-12.0277870565533 0.32
-11.9682154950471 0.325
-11.9109420271122 0.33
-11.8217821633087 0.335
-11.7489780081102 0.34
-11.6644819656611 0.345
-11.5937578599707 0.35
-11.5260840309034 0.355
-11.4325680670188 0.36
-11.3844802467216 0.365
-11.3305416967648 0.37
-11.2972581119617 0.375
-11.2437152071395 0.38
-11.1938836663753 0.385
-11.1335615527205 0.39
-11.0830059058991 0.395
-11.012937753014 0.4
-10.9616011783603 0.405
-10.8743236765806 0.41
-10.7966477400164 0.415
-10.7343396322242 0.42
-10.6516695533534 0.425
-10.5740327526284 0.43
-10.4927327215039 0.435
-10.4288578957664 0.44
-10.3828828097255 0.445
-10.3124439895943 0.45
-10.2484508459675 0.455
-10.1827875947451 0.46
-10.1277534989703 0.465
-10.0493211717533 0.47
-9.97612584389812 0.475
-9.91408997216272 0.48
-9.85439989137578 0.485
-9.80226134422599 0.49
-9.74183635350977 0.495
-9.67518901562121 0.5
-9.62428413644558 0.505
-9.56247331835033 0.51
-9.51885171849976 0.515
-9.45767052250735 0.52
-9.4052290250749 0.525
-9.34335841253851 0.53
-9.27618337152354 0.535
-9.22280770827475 0.54
-9.1400795968811 0.545
-9.08363002546213 0.55
-9.04185959430255 0.555
-8.96945783537363 0.56
-8.91084663660657 0.565
-8.87471605531451 0.57
-8.80741278192699 0.575
-8.76297480895788 0.58
-8.69115987024227 0.585
-8.627832588834 0.59
-8.56561467747581 0.595
-8.53197735915684 0.6
-8.47994187034966 0.605
-8.4088720218463 0.61
-8.35125496288684 0.615
-8.29707742363752 0.62
-8.21468626139755 0.625
-8.1536313344041 0.63
-8.10910397623733 0.635
-8.05174413691467 0.64
-7.98966604057396 0.645
-7.92577704079704 0.65
-7.85496230137947 0.655
-7.80283655875149 0.66
-7.75473930289045 0.665
-7.69107930716283 0.67
-7.63427061586997 0.675
-7.58105088462749 0.68
-7.51454758803812 0.685
-7.45508193213373 0.69
-7.3942606091604 0.695
-7.33510196235136 0.7
-7.27535434956042 0.705
-7.17201736145996 0.71
-7.10118073119618 0.715
-7.03381410277227 0.72
-6.95427422850144 0.725
-6.90773443229021 0.73
-6.84542942002913 0.735
-6.78790292530988 0.74
-6.71417197838012 0.745
-6.62668410627832 0.75
-6.556513901801 0.755
-6.48140905206166 0.76
-6.42424570894316 0.765
-6.35435002830571 0.77
-6.28378058124101 0.775
-6.22542113502825 0.78
-6.17291432594699 0.785
-6.09102050450158 0.79
-6.02142557079276 0.795
-5.95571022343307 0.8
-5.89029292625302 0.805
-5.83069400159299 0.81
-5.78001436707236 0.815
-5.7159497776751 0.82
-5.64927549693965 0.825
-5.57231731736714 0.83
-5.46567988414278 0.835
-5.41447445534637 0.84
-5.35647609869824 0.845
-5.28177174746479 0.85
-5.19191549942187 0.855
-5.10782549734296 0.86
-5.02039909869736 0.865
-4.93463564373732 0.87
-4.8611085035644 0.875
-4.79228661149454 0.88
-4.71975372090434 0.885
-4.63594073000714 0.89
-4.56135958818119 0.895
-4.48706089703798 0.9
-4.40145815662725 0.905
-4.32797582038971 0.91
-4.22163366152611 0.915
-4.13165330819067 0.92
-4.03495868043481 0.925
-3.9459051392711 0.93
-3.84815048497911 0.935
-3.76481934641174 0.94
-3.59948895830166 0.945
-3.49321154051961 0.95
-3.38724948590706 0.955
-3.23884204079626 0.96
-3.15159415447414 0.965
-2.99757443692003 0.97
-2.84752264679764 0.975
-2.69675107839272 0.98
-2.53585903613497 0.985
-2.30768979749638 0.99
-2.12887047685204 0.995
-1.84552137042128 1
};
\addlegendentry{IDFT 480 MHz}
\end{axis}
\spy[size=2cm,magnification=3] on (2.85,2.9) in node at (5.84,1.01);
\end{tikzpicture}


==> plots_10db/nmse.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=0.5cm, connect spies}]

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color2}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color3}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color4}{rgb}{0.8,0.725490196078431,0.454901960784314}
\definecolor{color5}{rgb}{0.392156862745098,0.709803921568627,0.803921568627451}
\definecolor{color6}{HTML}{E67E22}
\definecolor{color7}{HTML}{E67E22}
\definecolor{color8}{HTML}{EC407A}


\begin{axis}[
legend cell align={left},
legend style={nodes={scale=0.55, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.01,0.99)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \varepsilon^2\)~[dB]},
xmin=-24.4070044091863, xmax=1.05116287489411,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CDF(\(\displaystyle \varepsilon^2\)~[dB])},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=0.5pt,  black, const plot mark left]
table {%
-inf 0
-22.0347499847412 0.00499999988824129
-19.5167427062988 0.00999999977648258
-18.9676399230957 0.0149999996647239
-18.6899394989014 0.0199999995529652
-18.4557838439941 0.025000000372529
-18.2677421569824 0.0299999993294477
-18.0991439819336 0.0350000001490116
-17.9535484313965 0.0399999991059303
-17.8506698608398 0.0450000017881393
-17.7361259460449 0.0500000007450581
-17.6088161468506 0.0549999997019768
-17.5074806213379 0.0599999986588955
-17.4284267425537 0.0649999976158142
-17.3720207214355 0.0700000002980232
-17.2978267669678 0.0750000029802322
-17.2322425842285 0.0799999982118607
-17.172082901001 0.0850000008940697
-17.1175022125244 0.0900000035762787
-17.056526184082 0.0949999988079071
-17.0014915466309 0.100000001490116
-16.9567546844482 0.104999996721745
-16.9121074676514 0.109999999403954
-16.8469581604004 0.115000002086163
-16.8000679016113 0.119999997317791
-16.7500667572021 0.125
-16.6944980621338 0.129999995231628
-16.6471881866455 0.135000005364418
-16.6057510375977 0.140000000596046
-16.5572566986084 0.144999995827675
-16.5254802703857 0.150000005960464
-16.4827842712402 0.155000001192093
-16.4417762756348 0.159999996423721
-16.3982028961182 0.165000006556511
-16.3595085144043 0.170000001788139
-16.3115615844727 0.174999997019768
-16.2724914550781 0.180000007152557
-16.2333488464355 0.185000002384186
-16.1987972259521 0.189999997615814
-16.1597213745117 0.194999992847443
-16.1195545196533 0.200000002980232
-16.0836086273193 0.204999998211861
-16.0485877990723 0.209999993443489
-16.0125045776367 0.215000003576279
-15.9798183441162 0.219999998807907
-15.932731628418 0.224999994039536
-15.894645690918 0.230000004172325
-15.8513965606689 0.234999999403954
-15.8135709762573 0.239999994635582
-15.7849006652832 0.245000004768372
-15.7516994476318 0.25
-15.7255353927612 0.254999995231628
-15.7009553909302 0.259999990463257
-15.6806449890137 0.264999985694885
-15.6596422195435 0.270000010728836
-15.6316814422607 0.275000005960464
-15.6108646392822 0.280000001192093
-15.5663824081421 0.284999996423721
-15.5492486953735 0.28999999165535
-15.5139656066895 0.294999986886978
-15.4878253936768 0.300000011920929
-15.462836265564 0.305000007152557
-15.4221286773682 0.310000002384186
-15.395486831665 0.314999997615814
-15.3640127182007 0.319999992847443
-15.33753490448 0.324999988079071
-15.3064107894897 0.330000013113022
-15.2768850326538 0.33500000834465
-15.2439870834351 0.340000003576279
-15.2131643295288 0.344999998807907
-15.1691236495972 0.349999994039536
-15.1448354721069 0.354999989271164
-15.1269960403442 0.360000014305115
-15.0981731414795 0.365000009536743
-15.0731363296509 0.370000004768372
-15.0499000549316 0.375
-15.0162076950073 0.379999995231628
-14.99951171875 0.384999990463257
-14.9656972885132 0.389999985694885
-14.9398708343506 0.395000010728836
-14.9214181900024 0.400000005960464
-14.8978881835938 0.405000001192093
-14.8659820556641 0.409999996423721
-14.8313026428223 0.41499999165535
-14.8031435012817 0.419999986886978
-14.7798137664795 0.425000011920929
-14.7563762664795 0.430000007152557
-14.7290592193604 0.435000002384186
-14.7004365921021 0.439999997615814
-14.6744108200073 0.444999992847443
-14.6493825912476 0.449999988079071
-14.6173801422119 0.455000013113022
-14.5900907516479 0.46000000834465
-14.5677804946899 0.465000003576279
-14.5371417999268 0.469999998807907
-14.5104131698608 0.474999994039536
-14.4890842437744 0.479999989271164
-14.4596843719482 0.485000014305115
-14.4359006881714 0.490000009536743
-14.4136657714844 0.495000004768372
-14.3879318237305 0.5
-14.3644561767578 0.504999995231628
-14.3439388275146 0.509999990463257
-14.3110284805298 0.514999985694885
-14.2861766815186 0.519999980926514
-14.2541332244873 0.524999976158142
-14.2265615463257 0.529999971389771
-14.1862306594849 0.535000026226044
-14.1588411331177 0.540000021457672
-14.1278476715088 0.545000016689301
-14.0969371795654 0.550000011920929
-14.0664625167847 0.555000007152557
-14.0431671142578 0.560000002384186
-14.0094270706177 0.564999997615814
-13.9729423522949 0.569999992847443
-13.9336347579956 0.574999988079071
-13.8999156951904 0.579999983310699
-13.866171836853 0.584999978542328
-13.8345375061035 0.589999973773956
-13.8066101074219 0.595000028610229
-13.7796602249146 0.600000023841858
-13.7378997802734 0.605000019073486
-13.7059106826782 0.610000014305115
-13.6671056747437 0.615000009536743
-13.6372957229614 0.620000004768372
-13.6031627655029 0.625
-13.5663080215454 0.629999995231628
-13.5329456329346 0.634999990463257
-13.4807119369507 0.639999985694885
-13.4407033920288 0.644999980926514
-13.4141864776611 0.649999976158142
-13.3791933059692 0.654999971389771
-13.3475322723389 0.660000026226044
-13.3201351165771 0.665000021457672
-13.2859945297241 0.670000016689301
-13.2550888061523 0.675000011920929
-13.2045707702637 0.680000007152557
-13.1626319885254 0.685000002384186
-13.1187305450439 0.689999997615814
-13.078332901001 0.694999992847443
-13.0343341827393 0.699999988079071
-12.9904117584229 0.704999983310699
-12.9471006393433 0.709999978542328
-12.8825626373291 0.714999973773956
-12.835768699646 0.720000028610229
-12.7915916442871 0.725000023841858
-12.7399816513062 0.730000019073486
-12.6828765869141 0.735000014305115
-12.6260957717896 0.740000009536743
-12.5614223480225 0.745000004768372
-12.4827442169189 0.75
-12.4315881729126 0.754999995231628
-12.3733434677124 0.759999990463257
-12.3064422607422 0.764999985694885
-12.2316150665283 0.769999980926514
-12.1736755371094 0.774999976158142
-12.0907030105591 0.779999971389771
-11.9939632415771 0.785000026226044
-11.9515657424927 0.790000021457672
-11.8805418014526 0.795000016689301
-11.7937383651733 0.800000011920929
-11.7141017913818 0.805000007152557
-11.6411838531494 0.810000002384186
-11.5504598617554 0.814999997615814
-11.4513397216797 0.819999992847443
-11.362322807312 0.824999988079071
-11.270959854126 0.829999983310699
-11.1647567749023 0.834999978542328
-11.0621070861816 0.839999973773956
-10.9605522155762 0.845000028610229
-10.8852663040161 0.850000023841858
-10.786434173584 0.855000019073486
-10.6620445251465 0.860000014305115
-10.5532398223877 0.865000009536743
-10.4571495056152 0.870000004768372
-10.3362197875977 0.875
-10.2424573898315 0.879999995231628
-10.1186828613281 0.884999990463257
-9.98286437988281 0.889999985694885
-9.85954475402832 0.894999980926514
-9.77087783813477 0.899999976158142
-9.66857147216797 0.904999971389771
-9.56228351593018 0.910000026226044
-9.44198513031006 0.915000021457672
-9.26636409759521 0.920000016689301
-9.12668800354004 0.925000011920929
-8.97837543487549 0.930000007152557
-8.85295009613037 0.935000002384186
-8.72069263458252 0.939999997615814
-8.51513671875 0.944999992847443
-8.25628852844238 0.949999988079071
-8.0315523147583 0.954999983310699
-7.78514575958252 0.959999978542328
-7.44969463348389 0.964999973773956
-7.21043395996094 0.970000028610229
-6.90353393554688 0.975000023841858
-6.64071655273438 0.980000019073486
-6.23264741897583 0.985000014305115
-5.61673927307129 0.990000009536743
-5.09950637817383 0.995000004768372
-4.08053112030029 1
};
\addlegendentry{UL AE}
\addplot [line width=0.5pt,  color8, const plot mark left]
table {%
-inf 0
-21.8063926696777 0.00499999988824129
-19.4273452758789 0.00999999977648258
-18.7542858123779 0.0149999996647239
-18.5135288238525 0.0199999995529652
-18.3553237915039 0.025000000372529
-18.0900497436523 0.0299999993294477
-17.9448490142822 0.0350000001490116
-17.8377227783203 0.0399999991059303
-17.7041206359863 0.0450000017881393
-17.6032238006592 0.0500000007450581
-17.4768085479736 0.0549999997019768
-17.3957290649414 0.0599999986588955
-17.3198184967041 0.0649999976158142
-17.2370452880859 0.0700000002980232
-17.157205581665 0.0750000029802322
-17.0698432922363 0.0799999982118607
-17.0233707427979 0.0850000008940697
-16.9772777557373 0.0900000035762787
-16.9304962158203 0.0949999988079071
-16.8723773956299 0.100000001490116
-16.8278102874756 0.104999996721745
-16.7809238433838 0.109999999403954
-16.728422164917 0.115000002086163
-16.6609783172607 0.119999997317791
-16.6147232055664 0.125
-16.5732727050781 0.129999995231628
-16.5196170806885 0.135000005364418
-16.474063873291 0.140000000596046
-16.4353218078613 0.144999995827675
-16.3896026611328 0.150000005960464
-16.3447818756104 0.155000001192093
-16.3036632537842 0.159999996423721
-16.2720966339111 0.165000006556511
-16.223180770874 0.170000001788139
-16.1927509307861 0.174999997019768
-16.1556835174561 0.180000007152557
-16.1067123413086 0.185000002384186
-16.072566986084 0.189999997615814
-16.0334758758545 0.194999992847443
-15.9980783462524 0.200000002980232
-15.9678630828857 0.204999998211861
-15.9194316864014 0.209999993443489
-15.8821868896484 0.215000003576279
-15.8481073379517 0.219999998807907
-15.8099880218506 0.224999994039536
-15.7652359008789 0.230000004172325
-15.7235546112061 0.234999999403954
-15.6947240829468 0.239999994635582
-15.6685657501221 0.245000004768372
-15.6391859054565 0.25
-15.612606048584 0.254999995231628
-15.5885944366455 0.259999990463257
-15.5656852722168 0.264999985694885
-15.5354413986206 0.270000010728836
-15.5051555633545 0.275000005960464
-15.4837017059326 0.280000001192093
-15.4526119232178 0.284999996423721
-15.4273567199707 0.28999999165535
-15.4064922332764 0.294999986886978
-15.3722772598267 0.300000011920929
-15.3401908874512 0.305000007152557
-15.3050575256348 0.310000002384186
-15.2825298309326 0.314999997615814
-15.2512941360474 0.319999992847443
-15.2148809432983 0.324999988079071
-15.1917037963867 0.330000013113022
-15.1583557128906 0.33500000834465
-15.1323127746582 0.340000003576279
-15.0994386672974 0.344999998807907
-15.0661964416504 0.349999994039536
-15.0418558120728 0.354999989271164
-15.013126373291 0.360000014305115
-14.9835348129272 0.365000009536743
-14.9582576751709 0.370000004768372
-14.9349994659424 0.375
-14.9168348312378 0.379999995231628
-14.8938694000244 0.384999990463257
-14.862717628479 0.389999985694885
-14.8338851928711 0.395000010728836
-14.8068151473999 0.400000005960464
-14.7816944122314 0.405000001192093
-14.7541227340698 0.409999996423721
-14.7284812927246 0.41499999165535
-14.6962413787842 0.419999986886978
-14.6675291061401 0.425000011920929
-14.6415176391602 0.430000007152557
-14.6144523620605 0.435000002384186
-14.5912256240845 0.439999997615814
-14.5623502731323 0.444999992847443
-14.541166305542 0.449999988079071
-14.5081243515015 0.455000013113022
-14.4802656173706 0.46000000834465
-14.4542694091797 0.465000003576279
-14.4302263259888 0.469999998807907
-14.4086303710938 0.474999994039536
-14.3852910995483 0.479999989271164
-14.3630075454712 0.485000014305115
-14.3445739746094 0.490000009536743
-14.3209915161133 0.495000004768372
-14.2972621917725 0.5
-14.2642736434937 0.504999995231628
-14.2267808914185 0.509999990463257
-14.2009525299072 0.514999985694885
-14.1771125793457 0.519999980926514
-14.1433162689209 0.524999976158142
-14.108865737915 0.529999971389771
-14.0830173492432 0.535000026226044
-14.0444507598877 0.540000021457672
-14.0235719680786 0.545000016689301
-13.9915599822998 0.550000011920929
-13.9682683944702 0.555000007152557
-13.9402589797974 0.560000002384186
-13.9129152297974 0.564999997615814
-13.8741016387939 0.569999992847443
-13.8419322967529 0.574999988079071
-13.8155317306519 0.579999983310699
-13.7863788604736 0.584999978542328
-13.7500429153442 0.589999973773956
-13.7116184234619 0.595000028610229
-13.6852312088013 0.600000023841858
-13.6490116119385 0.605000019073486
-13.6161623001099 0.610000014305115
-13.5824604034424 0.615000009536743
-13.5388898849487 0.620000004768372
-13.508339881897 0.625
-13.4806575775146 0.629999995231628
-13.4411134719849 0.634999990463257
-13.4141111373901 0.639999985694885
-13.3674068450928 0.644999980926514
-13.3307886123657 0.649999976158142
-13.2920665740967 0.654999971389771
-13.2492027282715 0.660000026226044
-13.2150402069092 0.665000021457672
-13.1737442016602 0.670000016689301
-13.1412029266357 0.675000011920929
-13.1095933914185 0.680000007152557
-13.0658493041992 0.685000002384186
-13.0319795608521 0.689999997615814
-12.9732503890991 0.694999992847443
-12.9353723526001 0.699999988079071
-12.8874216079712 0.704999983310699
-12.8399620056152 0.709999978542328
-12.7951011657715 0.714999973773956
-12.7463150024414 0.720000028610229
-12.6992712020874 0.725000023841858
-12.6417274475098 0.730000019073486
-12.5833234786987 0.735000014305115
-12.5297660827637 0.740000009536743
-12.4547433853149 0.745000004768372
-12.4026727676392 0.75
-12.3319330215454 0.754999995231628
-12.2659454345703 0.759999990463257
-12.2026586532593 0.764999985694885
-12.138466835022 0.769999980926514
-12.0760831832886 0.774999976158142
-11.9949998855591 0.779999971389771
-11.9314517974854 0.785000026226044
-11.8579683303833 0.790000021457672
-11.7920360565186 0.795000016689301
-11.7307291030884 0.800000011920929
-11.6523342132568 0.805000007152557
-11.5662479400635 0.810000002384186
-11.4772043228149 0.814999997615814
-11.3836488723755 0.819999992847443
-11.2868547439575 0.824999988079071
-11.1544303894043 0.829999983310699
-11.0786247253418 0.834999978542328
-10.9904346466064 0.839999973773956
-10.8810539245605 0.845000028610229
-10.7731227874756 0.850000023841858
-10.6963005065918 0.855000019073486
-10.5731945037842 0.860000014305115
-10.4624729156494 0.865000009536743
-10.3827381134033 0.870000004768372
-10.2826595306396 0.875
-10.1302299499512 0.879999995231628
-10.024923324585 0.884999990463257
-9.92600440979004 0.889999985694885
-9.80590629577637 0.894999980926514
-9.70117282867432 0.899999976158142
-9.60079956054688 0.904999971389771
-9.50260257720947 0.910000026226044
-9.3383731842041 0.915000021457672
-9.12163639068604 0.920000016689301
-8.99617099761963 0.925000011920929
-8.90035533905029 0.930000007152557
-8.74827861785889 0.935000002384186
-8.61221122741699 0.939999997615814
-8.41688060760498 0.944999992847443
-8.187744140625 0.949999988079071
-7.94509172439575 0.954999983310699
-7.71934700012207 0.959999978542328
-7.39907550811768 0.964999973773956
-7.11277914047241 0.970000028610229
-6.81551170349121 0.975000023841858
-6.48032474517822 0.980000019073486
-6.14783668518066 0.985000014305115
-5.6495475769043 0.990000009536743
-5.07464981079102 0.995000004768372
-4.02771806716919 1
};
\addlegendentry{UL DEN + AE}
\addplot [line width=0.5pt,  color6, const plot mark left]
table {%
-inf 0
-17.2091630672697 0.005
-14.3840676498542 0.01
-13.6291047259937 0.015
-13.0573138577018 0.02
-12.8159943411154 0.025
-12.4681133953555 0.03
-12.2693057637386 0.035
-12.0357127593029 0.04
-11.9245279925111 0.045
-11.7749444975098 0.05
-11.6509510283749 0.055
-11.5288567587002 0.06
-11.4176109039475 0.065
-11.3191565335244 0.07
-11.2073100859306 0.075
-11.0745443711573 0.08
-11.0060532651942 0.085
-10.8994452085286 0.09
-10.8268843896703 0.095
-10.7513889766623 0.1
-10.6397878088261 0.105
-10.5763333306355 0.11
-10.5003669153103 0.115
-10.4310545909983 0.12
-10.3336690046241 0.125
-10.2740490307497 0.13
-10.1949991622613 0.135
-10.1373418931133 0.14
-10.0840052059595 0.145
-10.0116233482344 0.15
-9.95408126374746 0.155
-9.87220022737971 0.16
-9.81552394852481 0.165
-9.76122213315903 0.17
-9.68308970055036 0.175
-9.62957228536927 0.18
-9.55258372264362 0.185
-9.49524826656416 0.19
-9.44585152962243 0.195
-9.38099834204989 0.2
-9.33418141014965 0.205
-9.28066229892078 0.21
-9.23242236140186 0.215
-9.18911614915123 0.22
-9.12706211997325 0.225
-9.08697381887278 0.23
-9.02371047233968 0.235
-8.97015859680209 0.24
-8.90486217568446 0.245
-8.85570398997192 0.25
-8.78346693538399 0.255
-8.73968358431099 0.26
-8.70076568597554 0.265
-8.66411515456224 0.27
-8.61413541927771 0.275
-8.56303655106699 0.28
-8.52785383315095 0.285
-8.47560490345576 0.29
-8.42598581292387 0.295
-8.35964725358646 0.3
-8.30438503140875 0.305
-8.23776363806939 0.31
-8.17920667001892 0.315
-8.12277988708311 0.32
-8.0664231405358 0.325
-8.02418520242401 0.33
-7.97108605988778 0.335
-7.90922872347749 0.34
-7.84067468063619 0.345
-7.79696274397821 0.35
-7.7370287099466 0.355
-7.69761045102141 0.36
-7.65264476622552 0.365
-7.60678006565968 0.37
-7.55784429051086 0.375
-7.4920941659887 0.38
-7.42717923746051 0.385
-7.35800447895137 0.39
-7.3055596726903 0.395
-7.24810988206208 0.4
-7.16865321069034 0.405
-7.09441293057797 0.41
-7.02279195130661 0.415
-6.99003803173367 0.42
-6.94862057175395 0.425
-6.91548459993716 0.43
-6.86952414196199 0.435
-6.81275517290942 0.44
-6.75753206454907 0.445
-6.7046001610288 0.45
-6.65365104189627 0.455
-6.58497792276662 0.46
-6.51341859083978 0.465
-6.46846026860365 0.47
-6.41333364973043 0.475
-6.34668613750552 0.48
-6.28159595298368 0.485
-6.22079059348857 0.49
-6.1744591901071 0.495
-6.12457099675427 0.5
-6.0621506189819 0.505
-6.02718250478092 0.51
-5.95450256202122 0.515
-5.89403393116055 0.52
-5.84598742266624 0.525
-5.78211521349559 0.53
-5.74365600774685 0.535
-5.69302047268401 0.54
-5.64991827546487 0.545
-5.60853035083165 0.55
-5.55331723717728 0.555
-5.49622004721084 0.56
-5.43119527172274 0.565
-5.38201809478386 0.57
-5.33767299661054 0.575
-5.29843348981936 0.58
-5.232536563101 0.585
-5.17028659720021 0.59
-5.12140222536977 0.595
-5.05900031134315 0.6
-5.01415268712357 0.605
-4.95686649664352 0.61
-4.91500828058501 0.615
-4.85807888429582 0.62
-4.80270930103003 0.625
-4.74035060704201 0.63
-4.68204042454689 0.635
-4.63603235747739 0.64
-4.56807783719881 0.645
-4.52482477393351 0.65
-4.48643808748937 0.655
-4.44549687531851 0.66
-4.37038431584393 0.665
-4.30627965768447 0.67
-4.25036089724124 0.675
-4.19219570046114 0.68
-4.12944199799199 0.685
-4.07039906157201 0.69
-4.02789134159803 0.695
-3.97717217953235 0.7
-3.92310340369613 0.705
-3.88202202495493 0.71
-3.83861682691652 0.715
-3.79286614514338 0.72
-3.74021410127372 0.725
-3.69875646713438 0.73
-3.63470110619162 0.735
-3.5816643643016 0.74
-3.53148643357981 0.745
-3.47156292244489 0.75
-3.42190753500403 0.755
-3.36510981830859 0.76
-3.32568033156095 0.765
-3.24956701630843 0.77
-3.20499234691697 0.775
-3.14333775104731 0.78
-3.0934503812174 0.785
-3.04483148526206 0.79
-2.99626305695768 0.795
-2.94678099713855 0.8
-2.89630188958404 0.805
-2.82336328686318 0.81
-2.77554992720734 0.815
-2.72765292263975 0.82
-2.66339482595923 0.825
-2.61201456478318 0.83
-2.55703677334887 0.835
-2.49931563672085 0.84
-2.45855648252802 0.845
-2.39295830839289 0.85
-2.31813146923724 0.855
-2.27711078407694 0.86
-2.23042125028505 0.865
-2.14844871085017 0.87
-2.10633316554911 0.875
-2.04185346467514 0.88
-1.99206149184276 0.885
-1.92660109254265 0.89
-1.83796464316491 0.895
-1.77807530404716 0.9
-1.71719574989371 0.905
-1.63433748868597 0.91
-1.56529637067306 0.915
-1.50216306699333 0.92
-1.44956502576889 0.925
-1.37518666298746 0.93
-1.29529311738 0.935
-1.21481730305539 0.94
-1.14269161739558 0.945
-1.05315863478416 0.95
-1.00313837496138 0.955
-0.928017766144252 0.96
-0.850488697464128 0.965
-0.752055596114575 0.97
-0.652039905023487 0.975
-0.539133084971586 0.98
-0.465864923365147 0.985
-0.354205824625152 0.99
-0.25522487049568 0.995
-0.10602654710954 1
};
\addlegendentry{UL IDFT}
\addplot [line width=0.5pt,  color3, const plot mark left]
table {%
-inf 0
-23.2498149871826 0.00499999988824129
-19.1137199401855 0.00999999977648258
-18.6176242828369 0.0149999996647239
-18.3114700317383 0.0199999995529652
-18.0702476501465 0.025000000372529
-17.9126987457275 0.0299999993294477
-17.7443389892578 0.0350000001490116
-17.6370296478271 0.0399999991059303
-17.4955139160156 0.0450000017881393
-17.36647605896 0.0500000007450581
-17.2585334777832 0.0549999997019768
-17.1711120605469 0.0599999986588955
-17.0946922302246 0.0649999976158142
-17.0535049438477 0.0700000002980232
-16.9915771484375 0.0750000029802322
-16.9240169525146 0.0799999982118607
-16.8346900939941 0.0850000008940697
-16.7763385772705 0.0900000035762787
-16.7161140441895 0.0949999988079071
-16.6590995788574 0.100000001490116
-16.5890655517578 0.104999996721745
-16.5430335998535 0.109999999403954
-16.4998321533203 0.115000002086163
-16.4373226165771 0.119999997317791
-16.392894744873 0.125
-16.346492767334 0.129999995231628
-16.3035926818848 0.135000005364418
-16.2657337188721 0.140000000596046
-16.2284240722656 0.144999995827675
-16.1832275390625 0.150000005960464
-16.1501617431641 0.155000001192093
-16.1086902618408 0.159999996423721
-16.0727634429932 0.165000006556511
-16.031120300293 0.170000001788139
-15.996898651123 0.174999997019768
-15.9571113586426 0.180000007152557
-15.9230289459229 0.185000002384186
-15.8819999694824 0.189999997615814
-15.8404026031494 0.194999992847443
-15.8074913024902 0.200000002980232
-15.7787599563599 0.204999998211861
-15.753812789917 0.209999993443489
-15.7222995758057 0.215000003576279
-15.693675994873 0.219999998807907
-15.6638679504395 0.224999994039536
-15.6357955932617 0.230000004172325
-15.5926914215088 0.234999999403954
-15.5625352859497 0.239999994635582
-15.5334177017212 0.245000004768372
-15.502251625061 0.25
-15.4708623886108 0.254999995231628
-15.4395875930786 0.259999990463257
-15.409122467041 0.264999985694885
-15.3802871704102 0.270000010728836
-15.3516435623169 0.275000005960464
-15.3117094039917 0.280000001192093
-15.2782917022705 0.284999996423721
-15.2453660964966 0.28999999165535
-15.2035093307495 0.294999986886978
-15.1706562042236 0.300000011920929
-15.1484813690186 0.305000007152557
-15.1117382049561 0.310000002384186
-15.0836324691772 0.314999997615814
-15.0452709197998 0.319999992847443
-15.0147476196289 0.324999988079071
-14.9905300140381 0.330000013113022
-14.9597225189209 0.33500000834465
-14.9282913208008 0.340000003576279
-14.9034843444824 0.344999998807907
-14.883228302002 0.349999994039536
-14.8513412475586 0.354999989271164
-14.8238983154297 0.360000014305115
-14.7981538772583 0.365000009536743
-14.7711715698242 0.370000004768372
-14.7422485351562 0.375
-14.7134017944336 0.379999995231628
-14.6751556396484 0.384999990463257
-14.6507091522217 0.389999985694885
-14.613865852356 0.395000010728836
-14.5839233398438 0.400000005960464
-14.5564222335815 0.405000001192093
-14.526291847229 0.409999996423721
-14.5059213638306 0.41499999165535
-14.482985496521 0.419999986886978
-14.4625205993652 0.425000011920929
-14.4442710876465 0.430000007152557
-14.4174156188965 0.435000002384186
-14.3864135742188 0.439999997615814
-14.3575878143311 0.444999992847443
-14.3393592834473 0.449999988079071
-14.3094596862793 0.455000013113022
-14.2749872207642 0.46000000834465
-14.2560119628906 0.465000003576279
-14.2299184799194 0.469999998807907
-14.1992645263672 0.474999994039536
-14.1673316955566 0.479999989271164
-14.1459217071533 0.485000014305115
-14.1170682907104 0.490000009536743
-14.0887603759766 0.495000004768372
-14.0648927688599 0.5
-14.0434694290161 0.504999995231628
-14.0180578231812 0.509999990463257
-13.9811592102051 0.514999985694885
-13.942268371582 0.519999980926514
-13.9139423370361 0.524999976158142
-13.8845367431641 0.529999971389771
-13.8523139953613 0.535000026226044
-13.8079881668091 0.540000021457672
-13.7777347564697 0.545000016689301
-13.7516975402832 0.550000011920929
-13.7261753082275 0.555000007152557
-13.702127456665 0.560000002384186
-13.6806659698486 0.564999997615814
-13.650447845459 0.569999992847443
-13.6167697906494 0.574999988079071
-13.5877847671509 0.579999983310699
-13.5475177764893 0.584999978542328
-13.5137958526611 0.589999973773956
-13.4875431060791 0.595000028610229
-13.4475517272949 0.600000023841858
-13.4088363647461 0.605000019073486
-13.3773603439331 0.610000014305115
-13.3401765823364 0.615000009536743
-13.3001384735107 0.620000004768372
-13.2558336257935 0.625
-13.2305898666382 0.629999995231628
-13.1958389282227 0.634999990463257
-13.1548690795898 0.639999985694885
-13.1208667755127 0.644999980926514
-13.0814189910889 0.649999976158142
-13.0436744689941 0.654999971389771
-12.9987230300903 0.660000026226044
-12.9690895080566 0.665000021457672
-12.9277038574219 0.670000016689301
-12.8884897232056 0.675000011920929
-12.8523597717285 0.680000007152557
-12.8011531829834 0.685000002384186
-12.7562952041626 0.689999997615814
-12.7178936004639 0.694999992847443
-12.6595449447632 0.699999988079071
-12.5964221954346 0.704999983310699
-12.546929359436 0.709999978542328
-12.5021944046021 0.714999973773956
-12.4262008666992 0.720000028610229
-12.3793754577637 0.725000023841858
-12.3102941513062 0.730000019073486
-12.25146484375 0.735000014305115
-12.2064151763916 0.740000009536743
-12.1449270248413 0.745000004768372
-12.0762481689453 0.75
-12.0132541656494 0.754999995231628
-11.9547309875488 0.759999990463257
-11.8819522857666 0.764999985694885
-11.8108940124512 0.769999980926514
-11.722728729248 0.774999976158142
-11.6522045135498 0.779999971389771
-11.5768947601318 0.785000026226044
-11.4899559020996 0.790000021457672
-11.3997888565063 0.795000016689301
-11.3291025161743 0.800000011920929
-11.2512760162354 0.805000007152557
-11.1803302764893 0.810000002384186
-11.1086511611938 0.814999997615814
-11.0287771224976 0.819999992847443
-10.9368305206299 0.824999988079071
-10.8192939758301 0.829999983310699
-10.7101745605469 0.834999978542328
-10.6395854949951 0.839999973773956
-10.557523727417 0.845000028610229
-10.4700288772583 0.850000023841858
-10.3864078521729 0.855000019073486
-10.3219518661499 0.860000014305115
-10.2006568908691 0.865000009536743
-10.0492811203003 0.870000004768372
-9.93572425842285 0.875
-9.81309032440186 0.879999995231628
-9.71755313873291 0.884999990463257
-9.63409042358398 0.889999985694885
-9.51613807678223 0.894999980926514
-9.3764476776123 0.899999976158142
-9.27298450469971 0.904999971389771
-9.13873767852783 0.910000026226044
-8.99321365356445 0.915000021457672
-8.84736061096191 0.920000016689301
-8.699631690979 0.925000011920929
-8.53269004821777 0.930000007152557
-8.33143615722656 0.935000002384186
-8.16805839538574 0.939999997615814
-8.0160083770752 0.944999992847443
-7.79134798049927 0.949999988079071
-7.64659786224365 0.954999983310699
-7.45593976974487 0.959999978542328
-7.13541221618652 0.964999973773956
-6.8713321685791 0.970000028610229
-6.49674940109253 0.975000023841858
-6.12436580657959 0.980000019073486
-5.56182670593262 0.985000014305115
-5.08362054824829 0.990000009536743
-4.53102111816406 0.995000004768372
-3.57645869255066 1
};
\addlegendentry{AE 120 MHz}
\addplot [line width=0.5pt,  color4, const plot mark left]
table {%
-inf 0
-22.8448295593262 0.00499999988824129
-18.8936538696289 0.00999999977648258
-18.4411354064941 0.0149999996647239
-18.1576709747314 0.0199999995529652
-17.9385986328125 0.025000000372529
-17.7408618927002 0.0299999993294477
-17.61083984375 0.0350000001490116
-17.493034362793 0.0399999991059303
-17.3472366333008 0.0450000017881393
-17.2413539886475 0.0500000007450581
-17.1327610015869 0.0549999997019768
-17.0428771972656 0.0599999986588955
-16.9828910827637 0.0649999976158142
-16.9263572692871 0.0700000002980232
-16.8618564605713 0.0750000029802322
-16.8069477081299 0.0799999982118607
-16.7220859527588 0.0850000008940697
-16.6523189544678 0.0900000035762787
-16.59352684021 0.0949999988079071
-16.5403213500977 0.100000001490116
-16.4889984130859 0.104999996721745
-16.4323825836182 0.109999999403954
-16.3806896209717 0.115000002086163
-16.3203392028809 0.119999997317791
-16.2790775299072 0.125
-16.2428817749023 0.129999995231628
-16.2015495300293 0.135000005364418
-16.1512489318848 0.140000000596046
-16.1040878295898 0.144999995827675
-16.0685997009277 0.150000005960464
-16.0298633575439 0.155000001192093
-15.9930562973022 0.159999996423721
-15.9460735321045 0.165000006556511
-15.912935256958 0.170000001788139
-15.8867654800415 0.174999997019768
-15.8453607559204 0.180000007152557
-15.8096561431885 0.185000002384186
-15.7758541107178 0.189999997615814
-15.740348815918 0.194999992847443
-15.7161436080933 0.200000002980232
-15.6805620193481 0.204999998211861
-15.6476936340332 0.209999993443489
-15.6114568710327 0.215000003576279
-15.5808868408203 0.219999998807907
-15.5495586395264 0.224999994039536
-15.5174398422241 0.230000004172325
-15.4902610778809 0.234999999403954
-15.449481010437 0.239999994635582
-15.420970916748 0.245000004768372
-15.3918542861938 0.25
-15.3695287704468 0.254999995231628
-15.3352832794189 0.259999990463257
-15.2984199523926 0.264999985694885
-15.2695789337158 0.270000010728836
-15.2259559631348 0.275000005960464
-15.2008047103882 0.280000001192093
-15.1676368713379 0.284999996423721
-15.1461362838745 0.28999999165535
-15.1090230941772 0.294999986886978
-15.0789823532104 0.300000011920929
-15.0447654724121 0.305000007152557
-15.0109119415283 0.310000002384186
-14.972544670105 0.314999997615814
-14.9407958984375 0.319999992847443
-14.9192705154419 0.324999988079071
-14.8897647857666 0.330000013113022
-14.8618974685669 0.33500000834465
-14.8297348022461 0.340000003576279
-14.8048496246338 0.344999998807907
-14.7655601501465 0.349999994039536
-14.7423915863037 0.354999989271164
-14.7162733078003 0.360000014305115
-14.6915588378906 0.365000009536743
-14.661283493042 0.370000004768372
-14.6390771865845 0.375
-14.6134395599365 0.379999995231628
-14.5836725234985 0.384999990463257
-14.5556812286377 0.389999985694885
-14.5135927200317 0.395000010728836
-14.4878005981445 0.400000005960464
-14.4591312408447 0.405000001192093
-14.4301118850708 0.409999996423721
-14.4005298614502 0.41499999165535
-14.3767280578613 0.419999986886978
-14.3573369979858 0.425000011920929
-14.3331718444824 0.430000007152557
-14.3079519271851 0.435000002384186
-14.2847232818604 0.439999997615814
-14.259222984314 0.444999992847443
-14.2325067520142 0.449999988079071
-14.2101955413818 0.455000013113022
-14.1870450973511 0.46000000834465
-14.1605033874512 0.465000003576279
-14.1259756088257 0.469999998807907
-14.1016521453857 0.474999994039536
-14.0743846893311 0.479999989271164
-14.0489940643311 0.485000014305115
-14.0215864181519 0.490000009536743
-13.9941968917847 0.495000004768372
-13.9722099304199 0.5
-13.9451360702515 0.504999995231628
-13.9133415222168 0.509999990463257
-13.8778610229492 0.514999985694885
-13.8509540557861 0.519999980926514
-13.81911277771 0.524999976158142
-13.7886037826538 0.529999971389771
-13.765983581543 0.535000026226044
-13.7330894470215 0.540000021457672
-13.6945743560791 0.545000016689301
-13.6703119277954 0.550000011920929
-13.640438079834 0.555000007152557
-13.6101016998291 0.560000002384186
-13.5862121582031 0.564999997615814
-13.5602560043335 0.569999992847443
-13.5267820358276 0.574999988079071
-13.4964094161987 0.579999983310699
-13.4670648574829 0.584999978542328
-13.4376096725464 0.589999973773956
-13.3923768997192 0.595000028610229
-13.3555402755737 0.600000023841858
-13.3150777816772 0.605000019073486
-13.283185005188 0.610000014305115
-13.252347946167 0.615000009536743
-13.2198801040649 0.620000004768372
-13.1799449920654 0.625
-13.149845123291 0.629999995231628
-13.1111574172974 0.634999990463257
-13.0740451812744 0.639999985694885
-13.0438175201416 0.644999980926514
-12.9978618621826 0.649999976158142
-12.9573431015015 0.654999971389771
-12.9239597320557 0.660000026226044
-12.8820743560791 0.665000021457672
-12.8516473770142 0.670000016689301
-12.8150386810303 0.675000011920929
-12.769003868103 0.680000007152557
-12.7312841415405 0.685000002384186
-12.6796264648438 0.689999997615814
-12.6275367736816 0.694999992847443
-12.5692176818848 0.699999988079071
-12.5258903503418 0.704999983310699
-12.458610534668 0.709999978542328
-12.4128866195679 0.714999973773956
-12.3606185913086 0.720000028610229
-12.2997903823853 0.725000023841858
-12.2424039840698 0.730000019073486
-12.1867656707764 0.735000014305115
-12.1264314651489 0.740000009536743
-12.0771026611328 0.745000004768372
-12.0256719589233 0.75
-11.9549350738525 0.754999995231628
-11.905797958374 0.759999990463257
-11.8334913253784 0.764999985694885
-11.7495822906494 0.769999980926514
-11.6783657073975 0.774999976158142
-11.5988101959229 0.779999971389771
-11.5177154541016 0.785000026226044
-11.4365377426147 0.790000021457672
-11.3522815704346 0.795000016689301
-11.2783508300781 0.800000011920929
-11.2223243713379 0.805000007152557
-11.1585988998413 0.810000002384186
-11.0695610046387 0.814999997615814
-10.9670734405518 0.819999992847443
-10.8499069213867 0.824999988079071
-10.7648181915283 0.829999983310699
-10.6743278503418 0.834999978542328
-10.5391807556152 0.839999973773956
-10.4563388824463 0.845000028610229
-10.3812408447266 0.850000023841858
-10.2909278869629 0.855000019073486
-10.2060976028442 0.860000014305115
-10.0898113250732 0.865000009536743
-9.98582363128662 0.870000004768372
-9.8729305267334 0.875
-9.77398014068604 0.879999995231628
-9.62784290313721 0.884999990463257
-9.53462409973145 0.889999985694885
-9.3933048248291 0.894999980926514
-9.3067512512207 0.899999976158142
-9.17074108123779 0.904999971389771
-9.0423641204834 0.910000026226044
-8.89389801025391 0.915000021457672
-8.77023410797119 0.920000016689301
-8.61670684814453 0.925000011920929
-8.411789894104 0.930000007152557
-8.23911380767822 0.935000002384186
-8.02803230285645 0.939999997615814
-7.88689994812012 0.944999992847443
-7.73770904541016 0.949999988079071
-7.57193279266357 0.954999983310699
-7.35293388366699 0.959999978542328
-7.08154010772705 0.964999973773956
-6.8524751663208 0.970000028610229
-6.47904348373413 0.975000023841858
-6.02708530426025 0.980000019073486
-5.52681875228882 0.985000014305115
-5.06501293182373 0.990000009536743
-4.52098369598389 0.995000004768372
-3.55342030525208 1
};
\addlegendentry{DEN + AE 120 MHz}
\addplot [line width=0.5pt,  color5, const plot mark left]
table {%
-inf 0
-18.2721029814852 0.005
-14.3073232912062 0.01
-13.6884427646823 0.015
-13.2131817898415 0.02
-12.7618031394259 0.025
-12.5558589402697 0.03
-12.2214103437634 0.035
-12.0177664048972 0.04
-11.8383315361262 0.045
-11.6514396637015 0.05
-11.5296780685129 0.055
-11.3886978416076 0.06
-11.2511575988085 0.065
-11.1364224782296 0.07
-11.028559514992 0.075
-10.9361156755759 0.08
-10.8490296377675 0.085
-10.7836840324267 0.09
-10.7186919053019 0.095
-10.6270912233566 0.1
-10.5627063687855 0.105
-10.4888507022958 0.11
-10.425309321828 0.115
-10.3548814030711 0.12
-10.2886039804756 0.125
-10.234718621168 0.13
-10.1753013756048 0.135
-10.1071035141399 0.14
-10.0304416155244 0.145
-9.96899353875116 0.15
-9.90069608659536 0.155
-9.84837907542152 0.16
-9.79538672791292 0.165
-9.73408497295832 0.17
-9.68890146974127 0.175
-9.64120400811594 0.18
-9.60571038366086 0.185
-9.54726965259557 0.19
-9.49893387603167 0.195
-9.44023096890414 0.2
-9.3875431027654 0.205
-9.32820081371078 0.21
-9.26590189581109 0.215
-9.19137943907005 0.22
-9.14427901343292 0.225
-9.09293585820749 0.23
-9.03234428327008 0.235
-8.98363890479846 0.24
-8.91318724974663 0.245
-8.85320537921726 0.25
-8.81775190423142 0.255
-8.76652672176037 0.26
-8.70829120317959 0.265
-8.6509141997783 0.27
-8.60190504241939 0.275
-8.55664085514997 0.28
-8.49901819994587 0.285
-8.43066622665395 0.29
-8.37410873400488 0.295
-8.32115417677606 0.3
-8.26473948491986 0.305
-8.22006558338346 0.31
-8.17339719976723 0.315
-8.11921812338278 0.32
-8.04417906774841 0.325
-7.99991470937515 0.33
-7.94600145817436 0.335
-7.9157003217394 0.34
-7.86901804978223 0.345
-7.82630869001736 0.35
-7.76172883694914 0.355
-7.72291518619983 0.36
-7.66708357764254 0.365
-7.60651433345555 0.37
-7.54591509856345 0.375
-7.4977324781438 0.38
-7.43740699031686 0.385
-7.39412910800305 0.39
-7.35220871430304 0.395
-7.30244467233124 0.4
-7.24996770883921 0.405
-7.19178268047162 0.41
-7.14323585128379 0.415
-7.08696664144229 0.42
-7.03071903670245 0.425
-6.95378215426058 0.43
-6.89393022570195 0.435
-6.84689712613719 0.44
-6.78106477136767 0.445
-6.73313989880721 0.45
-6.64575404555784 0.455
-6.58257296487497 0.46
-6.52778734980176 0.465
-6.4688562713236 0.47
-6.4224369585661 0.475
-6.3683808343863 0.48
-6.31923147424773 0.485
-6.27906617727393 0.49
-6.23230607651035 0.495
-6.17764299917385 0.5
-6.13422577465051 0.505
-6.07184250683579 0.51
-6.02620310207317 0.515
-5.94320158801637 0.52
-5.89910243815849 0.525
-5.84674302144674 0.53
-5.77803490813191 0.535
-5.73309777033987 0.54
-5.67380411025102 0.545
-5.62296116275207 0.55
-5.57980046478596 0.555
-5.52505135061224 0.56
-5.47499673677644 0.565
-5.42663849275991 0.57
-5.37238175236992 0.575
-5.31176611328942 0.58
-5.26814229119703 0.585
-5.22547759625662 0.59
-5.16851820268284 0.595
-5.10995957425861 0.6
-5.06819577846814 0.605
-5.00458763566358 0.61
-4.95340662580729 0.615
-4.88202550594251 0.62
-4.82978118607438 0.625
-4.77667921270375 0.63
-4.72280232882053 0.635
-4.66567334814496 0.64
-4.61794376243671 0.645
-4.56486214073388 0.65
-4.51921446620607 0.655
-4.44847695359967 0.66
-4.39539651044121 0.665
-4.34843857989888 0.67
-4.27741674777551 0.675
-4.23467110049724 0.68
-4.17932342672928 0.685
-4.12024735055845 0.69
-4.08244029525533 0.695
-4.00744772279759 0.7
-3.95332884252857 0.705
-3.90786275978658 0.71
-3.86120189156823 0.715
-3.81049889899309 0.72
-3.76466446432959 0.725
-3.72439334312535 0.73
-3.67085533876853 0.735
-3.62544049740189 0.74
-3.57655107712276 0.745
-3.52081653679992 0.75
-3.46745484127018 0.755
-3.40876080913922 0.76
-3.34437016465942 0.765
-3.29783420605406 0.77
-3.25934647280099 0.775
-3.21264013995231 0.78
-3.17846704965258 0.785
-3.11945865983546 0.79
-3.05922463897101 0.795
-3.01392091646216 0.8
-2.94687086104229 0.805
-2.86843870170349 0.81
-2.81721065895016 0.815
-2.76721144403748 0.82
-2.70765149088777 0.825
-2.6621749427368 0.83
-2.61601318627694 0.835
-2.55656466460995 0.84
-2.50003088427836 0.845
-2.4304951191982 0.85
-2.37350852606717 0.855
-2.32103098910191 0.86
-2.24433656614856 0.865
-2.18543178508729 0.87
-2.12532016502687 0.875
-2.05550008571248 0.88
-1.99094033725216 0.885
-1.92984050246882 0.89
-1.86313400808459 0.895
-1.81087014386911 0.9
-1.75679740626613 0.905
-1.70528188392755 0.91
-1.63973299602234 0.915
-1.57984226709943 0.92
-1.51012168549927 0.925
-1.44566463795968 0.93
-1.37135859469876 0.935
-1.28657834865609 0.94
-1.18986971790935 0.945
-1.10838124332503 0.95
-1.03499629447871 0.955
-0.961691973409402 0.96
-0.855510073983279 0.965
-0.76853490584331 0.97
-0.656478166994789 0.975
-0.541799094841592 0.98
-0.456994289583597 0.985
-0.321113135091061 0.99
-0.233842652825435 0.995
-0.109591069176873 1
};
\addlegendentry{IDFT 120 MHz}
\addplot [line width=0.5pt,  color0, const plot mark left]
table {%
-inf 0
-22.0420246124268 0.00499999988824129
-17.8381023406982 0.00999999977648258
-17.3187007904053 0.0149999996647239
-17.0908336639404 0.0199999995529652
-16.900333404541 0.025000000372529
-16.7400302886963 0.0299999993294477
-16.6011905670166 0.0350000001490116
-16.5056076049805 0.0399999991059303
-16.3706378936768 0.0450000017881393
-16.2473754882812 0.0500000007450581
-16.1545085906982 0.0549999997019768
-16.0401344299316 0.0599999986588955
-15.9666051864624 0.0649999976158142
-15.8835487365723 0.0700000002980232
-15.8209142684937 0.0750000029802322
-15.7294759750366 0.0799999982118607
-15.6638536453247 0.0850000008940697
-15.6138763427734 0.0900000035762787
-15.5734691619873 0.0949999988079071
-15.5236673355103 0.100000001490116
-15.48499584198 0.104999996721745
-15.4319620132446 0.109999999403954
-15.3830890655518 0.115000002086163
-15.3407878875732 0.119999997317791
-15.3038635253906 0.125
-15.2568645477295 0.129999995231628
-15.2108573913574 0.135000005364418
-15.1737070083618 0.140000000596046
-15.1292600631714 0.144999995827675
-15.0852870941162 0.150000005960464
-15.0484952926636 0.155000001192093
-15.0042161941528 0.159999996423721
-14.9803886413574 0.165000006556511
-14.9390525817871 0.170000001788139
-14.9009313583374 0.174999997019768
-14.873420715332 0.180000007152557
-14.853687286377 0.185000002384186
-14.814905166626 0.189999997615814
-14.7788467407227 0.194999992847443
-14.7509727478027 0.200000002980232
-14.7249994277954 0.204999998211861
-14.6907987594604 0.209999993443489
-14.6603670120239 0.215000003576279
-14.62229347229 0.219999998807907
-14.5901050567627 0.224999994039536
-14.5581912994385 0.230000004172325
-14.5263290405273 0.234999999403954
-14.4991436004639 0.239999994635582
-14.4718914031982 0.245000004768372
-14.4451284408569 0.25
-14.4144859313965 0.254999995231628
-14.3852462768555 0.259999990463257
-14.3643264770508 0.264999985694885
-14.3357095718384 0.270000010728836
-14.2992887496948 0.275000005960464
-14.2702026367188 0.280000001192093
-14.2415943145752 0.284999996423721
-14.2108249664307 0.28999999165535
-14.1852474212646 0.294999986886978
-14.1608533859253 0.300000011920929
-14.1361532211304 0.305000007152557
-14.1181573867798 0.310000002384186
-14.0962200164795 0.314999997615814
-14.0739707946777 0.319999992847443
-14.0482883453369 0.324999988079071
-14.0244693756104 0.330000013113022
-14.0083675384521 0.33500000834465
-13.9904737472534 0.340000003576279
-13.9604740142822 0.344999998807907
-13.9365425109863 0.349999994039536
-13.904712677002 0.354999989271164
-13.878870010376 0.360000014305115
-13.8539180755615 0.365000009536743
-13.8366775512695 0.370000004768372
-13.8079090118408 0.375
-13.7908535003662 0.379999995231628
-13.7634601593018 0.384999990463257
-13.7428865432739 0.389999985694885
-13.709810256958 0.395000010728836
-13.6900568008423 0.400000005960464
-13.6683540344238 0.405000001192093
-13.6489105224609 0.409999996423721
-13.6257343292236 0.41499999165535
-13.6004238128662 0.419999986886978
-13.5684823989868 0.425000011920929
-13.5399675369263 0.430000007152557
-13.5148677825928 0.435000002384186
-13.4877824783325 0.439999997615814
-13.4607639312744 0.444999992847443
-13.4384841918945 0.449999988079071
-13.4179859161377 0.455000013113022
-13.3916893005371 0.46000000834465
-13.361608505249 0.465000003576279
-13.3354740142822 0.469999998807907
-13.3037805557251 0.474999994039536
-13.2710657119751 0.479999989271164
-13.2445850372314 0.485000014305115
-13.2169399261475 0.490000009536743
-13.1896409988403 0.495000004768372
-13.1695423126221 0.5
-13.1435527801514 0.504999995231628
-13.1196670532227 0.509999990463257
-13.100962638855 0.514999985694885
-13.0795183181763 0.519999980926514
-13.0617990493774 0.524999976158142
-13.0331249237061 0.529999971389771
-13.0017004013062 0.535000026226044
-12.9726228713989 0.540000021457672
-12.9526615142822 0.545000016689301
-12.9272603988647 0.550000011920929
-12.8986349105835 0.555000007152557
-12.8775844573975 0.560000002384186
-12.8382244110107 0.564999997615814
-12.8041114807129 0.569999992847443
-12.7725200653076 0.574999988079071
-12.742299079895 0.579999983310699
-12.7042999267578 0.584999978542328
-12.6758813858032 0.589999973773956
-12.644847869873 0.595000028610229
-12.62135887146 0.600000023841858
-12.589973449707 0.605000019073486
-12.5565614700317 0.610000014305115
-12.5268182754517 0.615000009536743
-12.4940986633301 0.620000004768372
-12.4689254760742 0.625
-12.4347295761108 0.629999995231628
-12.4041652679443 0.634999990463257
-12.3697967529297 0.639999985694885
-12.3368587493896 0.644999980926514
-12.3082504272461 0.649999976158142
-12.2761068344116 0.654999971389771
-12.2291660308838 0.660000026226044
-12.1935691833496 0.665000021457672
-12.159122467041 0.670000016689301
-12.1084489822388 0.675000011920929
-12.0670890808105 0.680000007152557
-12.0313682556152 0.685000002384186
-11.9864358901978 0.689999997615814
-11.9359693527222 0.694999992847443
-11.8830766677856 0.699999988079071
-11.8297147750854 0.704999983310699
-11.7872562408447 0.709999978542328
-11.7330493927002 0.714999973773956
-11.67467212677 0.720000028610229
-11.6235580444336 0.725000023841858
-11.559627532959 0.730000019073486
-11.4933319091797 0.735000014305115
-11.4477968215942 0.740000009536743
-11.3923320770264 0.745000004768372
-11.3406381607056 0.75
-11.2943840026855 0.754999995231628
-11.2285747528076 0.759999990463257
-11.188515663147 0.764999985694885
-11.1112966537476 0.769999980926514
-11.0419445037842 0.774999976158142
-10.9654855728149 0.779999971389771
-10.9046154022217 0.785000026226044
-10.8476104736328 0.790000021457672
-10.7860317230225 0.795000016689301
-10.7296447753906 0.800000011920929
-10.6620674133301 0.805000007152557
-10.5777654647827 0.810000002384186
-10.4656257629395 0.814999997615814
-10.3727722167969 0.819999992847443
-10.2654504776001 0.824999988079071
-10.1973628997803 0.829999983310699
-10.0920429229736 0.834999978542328
-9.99996185302734 0.839999973773956
-9.87557792663574 0.845000028610229
-9.79751777648926 0.850000023841858
-9.7140941619873 0.855000019073486
-9.6287956237793 0.860000014305115
-9.52386379241943 0.865000009536743
-9.37943077087402 0.870000004768372
-9.28007507324219 0.875
-9.15737533569336 0.879999995231628
-9.04136276245117 0.884999990463257
-8.93408870697021 0.889999985694885
-8.78154563903809 0.894999980926514
-8.63390159606934 0.899999976158142
-8.49826240539551 0.904999971389771
-8.39580154418945 0.910000026226044
-8.21704292297363 0.915000021457672
-8.0873851776123 0.920000016689301
-7.967453956604 0.925000011920929
-7.78059434890747 0.930000007152557
-7.67217874526978 0.935000002384186
-7.5062952041626 0.939999997615814
-7.32152652740479 0.944999992847443
-7.12799310684204 0.949999988079071
-6.9827561378479 0.954999983310699
-6.67771291732788 0.959999978542328
-6.44076919555664 0.964999973773956
-6.19497299194336 0.970000028610229
-5.919997215271 0.975000023841858
-5.48443794250488 0.980000019073486
-4.98226451873779 0.985000014305115
-4.5936975479126 0.990000009536743
-4.07309865951538 0.995000004768372
-3.5510241985321 1
};
\addlegendentry{AE 480 MHz}
\addplot [line width=0.5pt,  color1, const plot mark left]
table {%
-inf 0
-21.6930732727051 0.00499999988824129
-17.695613861084 0.00999999977648258
-17.2088394165039 0.0149999996647239
-16.9581108093262 0.0199999995529652
-16.7527751922607 0.025000000372529
-16.5980987548828 0.0299999993294477
-16.5036087036133 0.0350000001490116
-16.3697776794434 0.0399999991059303
-16.2371368408203 0.0450000017881393
-16.1380500793457 0.0500000007450581
-16.0426330566406 0.0549999997019768
-15.9538993835449 0.0599999986588955
-15.8718976974487 0.0649999976158142
-15.7884864807129 0.0700000002980232
-15.7114362716675 0.0750000029802322
-15.6356983184814 0.0799999982118607
-15.5767650604248 0.0850000008940697
-15.5127820968628 0.0900000035762787
-15.4646339416504 0.0949999988079071
-15.4273700714111 0.100000001490116
-15.3812971115112 0.104999996721745
-15.3349342346191 0.109999999403954
-15.2832612991333 0.115000002086163
-15.2339372634888 0.119999997317791
-15.1907005310059 0.125
-15.153564453125 0.129999995231628
-15.1128997802734 0.135000005364418
-15.0771923065186 0.140000000596046
-15.0409259796143 0.144999995827675
-14.9990234375 0.150000005960464
-14.9581575393677 0.155000001192093
-14.923602104187 0.159999996423721
-14.8771476745605 0.165000006556511
-14.8469114303589 0.170000001788139
-14.8195762634277 0.174999997019768
-14.7904863357544 0.180000007152557
-14.761646270752 0.185000002384186
-14.7320985794067 0.189999997615814
-14.6968898773193 0.194999992847443
-14.6607789993286 0.200000002980232
-14.6248340606689 0.204999998211861
-14.5975723266602 0.209999993443489
-14.5628261566162 0.215000003576279
-14.5393981933594 0.219999998807907
-14.508885383606 0.224999994039536
-14.4687376022339 0.230000004172325
-14.4415044784546 0.234999999403954
-14.4147691726685 0.239999994635582
-14.3943128585815 0.245000004768372
-14.35373878479 0.25
-14.3298168182373 0.254999995231628
-14.3049030303955 0.259999990463257
-14.2716236114502 0.264999985694885
-14.2460021972656 0.270000010728836
-14.2171211242676 0.275000005960464
-14.1914129257202 0.280000001192093
-14.168306350708 0.284999996423721
-14.1401748657227 0.28999999165535
-14.105842590332 0.294999986886978
-14.0798387527466 0.300000011920929
-14.0620021820068 0.305000007152557
-14.0360527038574 0.310000002384186
-14.0135908126831 0.314999997615814
-13.9842090606689 0.319999992847443
-13.9633541107178 0.324999988079071
-13.9463214874268 0.330000013113022
-13.9268674850464 0.33500000834465
-13.9050006866455 0.340000003576279
-13.8708610534668 0.344999998807907
-13.8500099182129 0.349999994039536
-13.8237972259521 0.354999989271164
-13.7979173660278 0.360000014305115
-13.773645401001 0.365000009536743
-13.7521286010742 0.370000004768372
-13.7262105941772 0.375
-13.7097120285034 0.379999995231628
-13.683123588562 0.384999990463257
-13.6667070388794 0.389999985694885
-13.6427640914917 0.395000010728836
-13.6175765991211 0.400000005960464
-13.5941362380981 0.405000001192093
-13.5717506408691 0.409999996423721
-13.5404500961304 0.41499999165535
-13.5217370986938 0.419999986886978
-13.4987373352051 0.425000011920929
-13.4727563858032 0.430000007152557
-13.4519634246826 0.435000002384186
-13.4157466888428 0.439999997615814
-13.3924207687378 0.444999992847443
-13.3653697967529 0.449999988079071
-13.3389749526978 0.455000013113022
-13.3179702758789 0.46000000834465
-13.2952299118042 0.465000003576279
-13.268367767334 0.469999998807907
-13.2315120697021 0.474999994039536
-13.2037448883057 0.479999989271164
-13.1744251251221 0.485000014305115
-13.1501235961914 0.490000009536743
-13.1271629333496 0.495000004768372
-13.1020526885986 0.5
-13.0791902542114 0.504999995231628
-13.0587015151978 0.509999990463257
-13.0368814468384 0.514999985694885
-13.011589050293 0.519999980926514
-12.9908800125122 0.524999976158142
-12.9646949768066 0.529999971389771
-12.930492401123 0.535000026226044
-12.8984966278076 0.540000021457672
-12.8738460540771 0.545000016689301
-12.8535308837891 0.550000011920929
-12.8157320022583 0.555000007152557
-12.7843465805054 0.560000002384186
-12.747241973877 0.564999997615814
-12.7189388275146 0.569999992847443
-12.6917629241943 0.574999988079071
-12.6652040481567 0.579999983310699
-12.6251268386841 0.584999978542328
-12.5986242294312 0.589999973773956
-12.5653209686279 0.595000028610229
-12.5352964401245 0.600000023841858
-12.5075988769531 0.605000019073486
-12.4794788360596 0.610000014305115
-12.4558086395264 0.615000009536743
-12.4168157577515 0.620000004768372
-12.3906116485596 0.625
-12.3600587844849 0.629999995231628
-12.3333835601807 0.634999990463257
-12.3047866821289 0.639999985694885
-12.272686958313 0.644999980926514
-12.239372253418 0.649999976158142
-12.2018127441406 0.654999971389771
-12.1600666046143 0.660000026226044
-12.1300582885742 0.665000021457672
-12.0957670211792 0.670000016689301
-12.0536088943481 0.675000011920929
-12.0076808929443 0.680000007152557
-11.9633283615112 0.685000002384186
-11.9114351272583 0.689999997615814
-11.8644695281982 0.694999992847443
-11.8270540237427 0.699999988079071
-11.7753353118896 0.704999983310699
-11.7261323928833 0.709999978542328
-11.683554649353 0.714999973773956
-11.6277675628662 0.720000028610229
-11.5741863250732 0.725000023841858
-11.5173711776733 0.730000019073486
-11.43821144104 0.735000014305115
-11.3774013519287 0.740000009536743
-11.3179244995117 0.745000004768372
-11.2731084823608 0.75
-11.2201070785522 0.754999995231628
-11.1765851974487 0.759999990463257
-11.1116428375244 0.764999985694885
-11.06276512146 0.769999980926514
-10.9908828735352 0.774999976158142
-10.9080963134766 0.779999971389771
-10.8573160171509 0.785000026226044
-10.8004522323608 0.790000021457672
-10.7351417541504 0.795000016689301
-10.6627101898193 0.800000011920929
-10.5955171585083 0.805000007152557
-10.4982967376709 0.810000002384186
-10.4120941162109 0.814999997615814
-10.3290863037109 0.819999992847443
-10.1882858276367 0.824999988079071
-10.1086664199829 0.829999983310699
-10.0376529693604 0.834999978542328
-9.95300674438477 0.839999973773956
-9.84077930450439 0.845000028610229
-9.74825096130371 0.850000023841858
-9.66354465484619 0.855000019073486
-9.54229545593262 0.860000014305115
-9.45351982116699 0.865000009536743
-9.31686305999756 0.870000004768372
-9.20676326751709 0.875
-9.13117980957031 0.879999995231628
-8.97846126556396 0.884999990463257
-8.85190582275391 0.889999985694885
-8.70614147186279 0.894999980926514
-8.57496643066406 0.899999976158142
-8.43020343780518 0.904999971389771
-8.31257724761963 0.910000026226044
-8.19102096557617 0.915000021457672
-8.04408168792725 0.920000016689301
-7.92684507369995 0.925000011920929
-7.79322719573975 0.930000007152557
-7.61464834213257 0.935000002384186
-7.43958902359009 0.939999997615814
-7.26215267181396 0.944999992847443
-7.04532814025879 0.949999988079071
-6.87542343139648 0.954999983310699
-6.67410182952881 0.959999978542328
-6.35759544372559 0.964999973773956
-6.16217851638794 0.970000028610229
-5.8959321975708 0.975000023841858
-5.51673460006714 0.980000019073486
-4.83042049407959 0.985000014305115
-4.49364852905273 0.990000009536743
-4.05789709091187 0.995000004768372
-3.60308694839478 1
};
\addlegendentry{DEN + AE 480 MHz}
\addplot [line width=0.5pt,  color2, const plot mark left]
table {%
-inf 0
-19.985155659055 0.005
-14.3423733942706 0.01
-13.685135069478 0.015
-13.2520250128127 0.02
-12.9397954495058 0.025
-12.6023836342641 0.03
-12.3778483830809 0.035
-12.1764288204355 0.04
-12.0000200992417 0.045
-11.844101300325 0.05
-11.7347128297747 0.055
-11.5807359299347 0.06
-11.4734092759506 0.065
-11.3531350516526 0.07
-11.2724161644253 0.075
-11.1529685298835 0.08
-11.0673156497647 0.085
-10.9766606949887 0.09
-10.8545054121105 0.095
-10.7777047963646 0.1
-10.6799126710225 0.105
-10.6145718218912 0.11
-10.5477137718155 0.115
-10.4908474946192 0.12
-10.4262019373765 0.125
-10.3700914116606 0.13
-10.3024124972194 0.135
-10.2342471312805 0.14
-10.175339328964 0.145
-10.1257810239943 0.15
-10.0642064431142 0.155
-10.001314243345 0.16
-9.95946694836929 0.165
-9.89883871106145 0.17
-9.83757335930892 0.175
-9.78575312210818 0.18
-9.73714614231549 0.185
-9.68967419131599 0.19
-9.62634354095989 0.195
-9.58056827204097 0.2
-9.5217452390886 0.205
-9.47249974214011 0.21
-9.40656730387467 0.215
-9.34593904489447 0.22
-9.28571383760543 0.225
-9.24446251448994 0.23
-9.2012737016308 0.235
-9.13512337953287 0.24
-9.08705535490949 0.245
-9.02803710083278 0.25
-8.97528408310937 0.255
-8.920442624448 0.26
-8.84473660939266 0.265
-8.77631310606811 0.27
-8.73084057070391 0.275
-8.68180066413723 0.28
-8.63060222497503 0.285
-8.58221049181956 0.29
-8.53673346754327 0.295
-8.49732828759624 0.3
-8.44720967616381 0.305
-8.39145601639567 0.31
-8.30943635585979 0.315
-8.27848950840467 0.32
-8.22290312029252 0.325
-8.17124647059675 0.33
-8.11733643803609 0.335
-8.05900700297471 0.34
-8.01697015697706 0.345
-7.95133373417908 0.35
-7.88691388785823 0.355
-7.84060164645795 0.36
-7.76444047496854 0.365
-7.71152196412536 0.37
-7.65687093655026 0.375
-7.61291908341029 0.38
-7.5554540993259 0.385
-7.49649554648989 0.39
-7.45787318331202 0.395
-7.39952279726881 0.4
-7.34063003901236 0.405
-7.27735343753995 0.41
-7.23057865828187 0.415
-7.16166365746153 0.42
-7.10560682433715 0.425
-7.04011385992605 0.43
-6.97600559355489 0.435
-6.93273870412293 0.44
-6.866845140059 0.445
-6.82665808393607 0.45
-6.7692704385149 0.455
-6.70915747175603 0.46
-6.66010825661923 0.465
-6.5989593833623 0.47
-6.56330603234498 0.475
-6.51155107951799 0.48
-6.47195261192564 0.485
-6.43074260767989 0.49
-6.37805921737049 0.495
-6.33083835425833 0.5
-6.28424752489086 0.505
-6.2443851964062 0.51
-6.1873433839612 0.515
-6.13762397381885 0.52
-6.0936930692308 0.525
-6.03935659870454 0.53
-5.98165305151129 0.535
-5.92198255866279 0.54
-5.85110029030002 0.545
-5.79307017860476 0.55
-5.74041586289662 0.555
-5.67784839627829 0.56
-5.6356611825524 0.565
-5.58108670662686 0.57
-5.52468546360007 0.575
-5.45987433505134 0.58
-5.40905115753272 0.585
-5.35193998508356 0.59
-5.29332831590527 0.595
-5.24497157547168 0.6
-5.18967747428263 0.605
-5.12284074205362 0.61
-5.06356090152871 0.615
-4.99980871262513 0.62
-4.95352042129695 0.625
-4.88511027101764 0.63
-4.83539700051234 0.635
-4.79479855088182 0.64
-4.73731886990425 0.645
-4.69828950367474 0.65
-4.63622641476549 0.655
-4.57986042519705 0.66
-4.52724190324514 0.665
-4.48228626624562 0.67
-4.43341693162007 0.675
-4.36668526029446 0.68
-4.31913754902969 0.685
-4.26378878683242 0.69
-4.21570954610433 0.695
-4.1596459887719 0.7
-4.09609797519628 0.705
-4.05496933937445 0.71
-4.00659445069372 0.715
-3.93685320730108 0.72
-3.88977765026359 0.725
-3.84168723265698 0.73
-3.78550408349138 0.735
-3.72960981958427 0.74
-3.680290401055 0.745
-3.60843787709547 0.75
-3.56001419616641 0.755
-3.50262513376421 0.76
-3.46269198831053 0.765
-3.3928028690125 0.77
-3.33525328732942 0.775
-3.26968577136479 0.78
-3.22039559730016 0.785
-3.16863685567498 0.79
-3.1205921885324 0.795
-3.06368398373514 0.8
-3.003955139864 0.805
-2.95403765200585 0.81
-2.89146648859876 0.815
-2.83936133651738 0.82
-2.77468064733437 0.825
-2.72230269539943 0.83
-2.66690209957549 0.835
-2.60735590038182 0.84
-2.54646585843434 0.845
-2.46390322111791 0.85
-2.40226950003214 0.855
-2.32726854600148 0.86
-2.26744345655559 0.865
-2.20828920694276 0.87
-2.15886211771319 0.875
-2.08368584220646 0.88
-2.03642513800699 0.885
-1.96876649571187 0.89
-1.90169879762659 0.895
-1.84703923760455 0.9
-1.79196240057343 0.905
-1.72796863624717 0.91
-1.65991276540359 0.915
-1.6122977742451 0.92
-1.54810720918674 0.925
-1.45413611305991 0.93
-1.37964983468283 0.935
-1.26478230261259 0.94
-1.16748177513213 0.945
-1.08614387195295 0.95
-1.03431423295112 0.955
-0.916447980374699 0.96
-0.826144121772755 0.965
-0.735740563845295 0.97
-0.670444608919055 0.975
-0.565162173062125 0.98
-0.451465467249353 0.985
-0.333803702784725 0.99
-0.226927926994997 0.995
-0.125918048106648 1
};
\addlegendentry{IDFT 480 MHz}
\end{axis}
\spy[size=2cm,magnification=3] on (2.8,2.8) in node at (5.8,1.05);
\end{tikzpicture}


==> plots_10db/rho.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=0.5cm, connect spies}]

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color2}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color3}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color4}{rgb}{0.8,0.725490196078431,0.454901960784314}
\definecolor{color5}{rgb}{0.392156862745098,0.709803921568627,0.803921568627451}
\definecolor{color6}{HTML}{E67E22}
\definecolor{color7}{HTML}{E67E22}
\definecolor{color8}{HTML}{EC407A}


\begin{axis}[
legend cell align={left},
legend style={nodes={scale=0.55, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.01,0.99)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle 1 - \rho\)~[dB]},
xmin=-27.742984924635, xmax=-0.62021697328976,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CDF(\(\displaystyle 1 - \rho\)~[dB])},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=0.5pt,  black, const plot mark left]
table {%
-inf 0
-25.3123054504395 0.00499999988824129
-22.5266532897949 0.00999999977648258
-21.8704643249512 0.0149999996647239
-21.5790214538574 0.0199999995529652
-21.3059825897217 0.025000000372529
-21.1048278808594 0.0299999993294477
-20.9262351989746 0.0350000001490116
-20.7682418823242 0.0399999991059303
-20.6674365997314 0.0450000017881393
-20.500846862793 0.0500000007450581
-20.3989219665527 0.0549999997019768
-20.3165645599365 0.0599999986588955
-20.2447414398193 0.0649999976158142
-20.1798038482666 0.0700000002980232
-20.1129245758057 0.0750000029802322
-20.062894821167 0.0799999982118607
-19.9991493225098 0.0850000008940697
-19.9445495605469 0.0900000035762787
-19.8920650482178 0.0949999988079071
-19.8354454040527 0.100000001490116
-19.7868690490723 0.104999996721745
-19.7291622161865 0.109999999403954
-19.6782894134521 0.115000002086163
-19.6182041168213 0.119999997317791
-19.5706481933594 0.125
-19.5138969421387 0.129999995231628
-19.4570350646973 0.135000005364418
-19.4152050018311 0.140000000596046
-19.3587398529053 0.144999995827675
-19.3205184936523 0.150000005960464
-19.2602386474609 0.155000001192093
-19.2287845611572 0.159999996423721
-19.2045764923096 0.165000006556511
-19.1495342254639 0.170000001788139
-19.1129779815674 0.174999997019768
-19.0701789855957 0.180000007152557
-19.0226898193359 0.185000002384186
-18.9858474731445 0.189999997615814
-18.9498443603516 0.194999992847443
-18.916576385498 0.200000002980232
-18.8747043609619 0.204999998211861
-18.8349914550781 0.209999993443489
-18.8057346343994 0.215000003576279
-18.7756938934326 0.219999998807907
-18.738208770752 0.224999994039536
-18.7132301330566 0.230000004172325
-18.6752662658691 0.234999999403954
-18.6496028900146 0.239999994635582
-18.6193599700928 0.245000004768372
-18.5915145874023 0.25
-18.5617828369141 0.254999995231628
-18.5256309509277 0.259999990463257
-18.4986343383789 0.264999985694885
-18.4705848693848 0.270000010728836
-18.4358673095703 0.275000005960464
-18.3946056365967 0.280000001192093
-18.361213684082 0.284999996423721
-18.3318309783936 0.28999999165535
-18.2945117950439 0.294999986886978
-18.2598323822021 0.300000011920929
-18.2252902984619 0.305000007152557
-18.2041664123535 0.310000002384186
-18.1724395751953 0.314999997615814
-18.1468715667725 0.319999992847443
-18.1122894287109 0.324999988079071
-18.0870552062988 0.330000013113022
-18.0487308502197 0.33500000834465
-18.0274753570557 0.340000003576279
-18.0063896179199 0.344999998807907
-17.9718990325928 0.349999994039536
-17.9490795135498 0.354999989271164
-17.9236640930176 0.360000014305115
-17.8966102600098 0.365000009536743
-17.8701057434082 0.370000004768372
-17.8352928161621 0.375
-17.8089065551758 0.379999995231628
-17.7776031494141 0.384999990463257
-17.7505798339844 0.389999985694885
-17.7266654968262 0.395000010728836
-17.7015247344971 0.400000005960464
-17.673921585083 0.405000001192093
-17.6504554748535 0.409999996423721
-17.6263790130615 0.41499999165535
-17.5921802520752 0.419999986886978
-17.5623092651367 0.425000011920929
-17.5263519287109 0.430000007152557
-17.5036373138428 0.435000002384186
-17.4751472473145 0.439999997615814
-17.4511871337891 0.444999992847443
-17.4283447265625 0.449999988079071
-17.4019508361816 0.455000013113022
-17.3716011047363 0.46000000834465
-17.3404235839844 0.465000003576279
-17.3183670043945 0.469999998807907
-17.287691116333 0.474999994039536
-17.2632522583008 0.479999989271164
-17.2338676452637 0.485000014305115
-17.2111167907715 0.490000009536743
-17.1700706481934 0.495000004768372
-17.1464309692383 0.5
-17.1138782501221 0.504999995231628
-17.0771141052246 0.509999990463257
-17.0421409606934 0.514999985694885
-17.0178565979004 0.519999980926514
-16.9783039093018 0.524999976158142
-16.9541530609131 0.529999971389771
-16.9223690032959 0.535000026226044
-16.8948650360107 0.540000021457672
-16.8632335662842 0.545000016689301
-16.8326416015625 0.550000011920929
-16.8113479614258 0.555000007152557
-16.7841167449951 0.560000002384186
-16.756872177124 0.564999997615814
-16.7298450469971 0.569999992847443
-16.6926383972168 0.574999988079071
-16.6579666137695 0.579999983310699
-16.6266860961914 0.584999978542328
-16.5873641967773 0.589999973773956
-16.5495052337646 0.595000028610229
-16.5175189971924 0.600000023841858
-16.4688587188721 0.605000019073486
-16.4407081604004 0.610000014305115
-16.4035587310791 0.615000009536743
-16.3737049102783 0.620000004768372
-16.3558044433594 0.625
-16.3247871398926 0.629999995231628
-16.2834053039551 0.634999990463257
-16.2564945220947 0.639999985694885
-16.2303905487061 0.644999980926514
-16.1943416595459 0.649999976158142
-16.1590309143066 0.654999971389771
-16.1193389892578 0.660000026226044
-16.0781707763672 0.665000021457672
-16.038366317749 0.670000016689301
-15.9940738677979 0.675000011920929
-15.9575290679932 0.680000007152557
-15.9060249328613 0.685000002384186
-15.8676319122314 0.689999997615814
-15.8187370300293 0.694999992847443
-15.7677383422852 0.699999988079071
-15.7276000976562 0.704999983310699
-15.6765451431274 0.709999978542328
-15.626802444458 0.714999973773956
-15.5642623901367 0.720000028610229
-15.5081281661987 0.725000023841858
-15.4399738311768 0.730000019073486
-15.3831243515015 0.735000014305115
-15.3214530944824 0.740000009536743
-15.267707824707 0.745000004768372
-15.2205934524536 0.75
-15.163143157959 0.754999995231628
-15.1025772094727 0.759999990463257
-15.0193710327148 0.764999985694885
-14.9555673599243 0.769999980926514
-14.8893737792969 0.774999976158142
-14.7931566238403 0.779999971389771
-14.7480821609497 0.785000026226044
-14.665789604187 0.790000021457672
-14.5708179473877 0.795000016689301
-14.502628326416 0.800000011920929
-14.3976402282715 0.805000007152557
-14.3211116790771 0.810000002384186
-14.2405223846436 0.814999997615814
-14.1496639251709 0.819999992847443
-14.0640554428101 0.824999988079071
-13.9631271362305 0.829999983310699
-13.8718395233154 0.834999978542328
-13.7685918807983 0.839999973773956
-13.6880836486816 0.845000028610229
-13.5903215408325 0.850000023841858
-13.4853734970093 0.855000019073486
-13.3901500701904 0.860000014305115
-13.2649669647217 0.865000009536743
-13.1541633605957 0.870000004768372
-13.0559577941895 0.875
-12.9615097045898 0.879999995231628
-12.8312892913818 0.884999990463257
-12.6929626464844 0.889999985694885
-12.5454044342041 0.894999980926514
-12.4712886810303 0.899999976158142
-12.3485860824585 0.904999971389771
-12.2243022918701 0.910000026226044
-12.0987434387207 0.915000021457672
-11.9450368881226 0.920000016689301
-11.8211994171143 0.925000011920929
-11.6803073883057 0.930000007152557
-11.5475826263428 0.935000002384186
-11.4298553466797 0.939999997615814
-11.2252025604248 0.944999992847443
-10.9365997314453 0.949999988079071
-10.6852159500122 0.954999983310699
-10.4611587524414 0.959999978542328
-10.2054615020752 0.964999973773956
-9.82785892486572 0.970000028610229
-9.59807682037354 0.975000023841858
-9.28643417358398 0.980000019073486
-8.87772083282471 0.985000014305115
-8.27550029754639 0.990000009536743
-7.62405347824097 0.995000004768372
-6.61793994903564 1
};
\addlegendentry{UL AE}
\addplot [line width=0.5pt,  color8, const plot mark left]
table {%
-inf 0
-25.0514831542969 0.00499999988824129
-22.3453216552734 0.00999999977648258
-21.7627029418945 0.0149999996647239
-21.4486236572266 0.0199999995529652
-21.1698760986328 0.025000000372529
-21.0019607543945 0.0299999993294477
-20.8076267242432 0.0350000001490116
-20.6736278533936 0.0399999991059303
-20.5474586486816 0.0450000017881393
-20.4148406982422 0.0500000007450581
-20.3057193756104 0.0549999997019768
-20.2122478485107 0.0599999986588955
-20.1328430175781 0.0649999976158142
-20.0591659545898 0.0700000002980232
-20.0028781890869 0.0750000029802322
-19.9405384063721 0.0799999982118607
-19.8880023956299 0.0850000008940697
-19.8321323394775 0.0900000035762787
-19.7837886810303 0.0949999988079071
-19.7334938049316 0.100000001490116
-19.6658802032471 0.104999996721745
-19.6154804229736 0.109999999403954
-19.5752239227295 0.115000002086163
-19.5049495697021 0.119999997317791
-19.4473819732666 0.125
-19.4038391113281 0.129999995231628
-19.356595993042 0.135000005364418
-19.2957077026367 0.140000000596046
-19.2609386444092 0.144999995827675
-19.2201251983643 0.150000005960464
-19.175085067749 0.155000001192093
-19.1349601745605 0.159999996423721
-19.0983772277832 0.165000006556511
-19.0389881134033 0.170000001788139
-18.9923095703125 0.174999997019768
-18.9592247009277 0.180000007152557
-18.9124851226807 0.185000002384186
-18.8786602020264 0.189999997615814
-18.8493270874023 0.194999992847443
-18.813606262207 0.200000002980232
-18.767110824585 0.204999998211861
-18.7325210571289 0.209999993443489
-18.6967849731445 0.215000003576279
-18.6542148590088 0.219999998807907
-18.6226196289062 0.224999994039536
-18.6029090881348 0.230000004172325
-18.5743293762207 0.234999999403954
-18.553165435791 0.239999994635582
-18.5218524932861 0.245000004768372
-18.4882965087891 0.25
-18.4639835357666 0.254999995231628
-18.4270648956299 0.259999990463257
-18.3840293884277 0.264999985694885
-18.3605575561523 0.270000010728836
-18.3385887145996 0.275000005960464
-18.3125514984131 0.280000001192093
-18.2712745666504 0.284999996423721
-18.244047164917 0.28999999165535
-18.2097663879395 0.294999986886978
-18.162576675415 0.300000011920929
-18.1249122619629 0.305000007152557
-18.1052227020264 0.310000002384186
-18.0736446380615 0.314999997615814
-18.0442085266113 0.319999992847443
-18.0085334777832 0.324999988079071
-17.9723873138428 0.330000013113022
-17.9529552459717 0.33500000834465
-17.9223327636719 0.340000003576279
-17.9005832672119 0.344999998807907
-17.8764991760254 0.349999994039536
-17.8502578735352 0.354999989271164
-17.8205661773682 0.360000014305115
-17.7957973480225 0.365000009536743
-17.7729358673096 0.370000004768372
-17.7479133605957 0.375
-17.7091255187988 0.379999995231628
-17.6787281036377 0.384999990463257
-17.6576499938965 0.389999985694885
-17.6343002319336 0.395000010728836
-17.607105255127 0.400000005960464
-17.5813999176025 0.405000001192093
-17.5512619018555 0.409999996423721
-17.521068572998 0.41499999165535
-17.4891223907471 0.419999986886978
-17.4720497131348 0.425000011920929
-17.4421424865723 0.430000007152557
-17.4163646697998 0.435000002384186
-17.3878993988037 0.439999997615814
-17.3615379333496 0.444999992847443
-17.3343391418457 0.449999988079071
-17.3083686828613 0.455000013113022
-17.2778606414795 0.46000000834465
-17.2561874389648 0.465000003576279
-17.232702255249 0.469999998807907
-17.2088832855225 0.474999994039536
-17.1852893829346 0.479999989271164
-17.1570835113525 0.485000014305115
-17.1290054321289 0.490000009536743
-17.0838279724121 0.495000004768372
-17.0552864074707 0.5
-17.0238647460938 0.504999995231628
-16.9789867401123 0.509999990463257
-16.9488677978516 0.514999985694885
-16.9260158538818 0.519999980926514
-16.8984889984131 0.524999976158142
-16.873908996582 0.529999971389771
-16.8424263000488 0.535000026226044
-16.8135108947754 0.540000021457672
-16.7818717956543 0.545000016689301
-16.7471904754639 0.550000011920929
-16.7165279388428 0.555000007152557
-16.6915874481201 0.560000002384186
-16.6626091003418 0.564999997615814
-16.6378078460693 0.569999992847443
-16.6053447723389 0.574999988079071
-16.5730056762695 0.579999983310699
-16.5477867126465 0.584999978542328
-16.5133533477783 0.589999973773956
-16.4754314422607 0.595000028610229
-16.4454555511475 0.600000023841858
-16.3987102508545 0.605000019073486
-16.3684501647949 0.610000014305115
-16.3353729248047 0.615000009536743
-16.2881164550781 0.620000004768372
-16.2662792205811 0.625
-16.2340106964111 0.629999995231628
-16.1966285705566 0.634999990463257
-16.1591167449951 0.639999985694885
-16.1340236663818 0.644999980926514
-16.0937805175781 0.649999976158142
-16.0563278198242 0.654999971389771
-16.0294761657715 0.660000026226044
-15.9886131286621 0.665000021457672
-15.9524202346802 0.670000016689301
-15.9081840515137 0.675000011920929
-15.8780899047852 0.680000007152557
-15.8273544311523 0.685000002384186
-15.7801332473755 0.689999997615814
-15.7398023605347 0.694999992847443
-15.6876173019409 0.699999988079071
-15.65087890625 0.704999983310699
-15.6050863265991 0.709999978542328
-15.533618927002 0.714999973773956
-15.4764156341553 0.720000028610229
-15.4161252975464 0.725000023841858
-15.3710708618164 0.730000019073486
-15.3019371032715 0.735000014305115
-15.2440567016602 0.740000009536743
-15.1884508132935 0.745000004768372
-15.1422080993652 0.75
-15.0902900695801 0.754999995231628
-15.0096883773804 0.759999990463257
-14.9548625946045 0.764999985694885
-14.8830184936523 0.769999980926514
-14.7970523834229 0.774999976158142
-14.7325143814087 0.779999971389771
-14.6599187850952 0.785000026226044
-14.5780754089355 0.790000021457672
-14.4971418380737 0.795000016689301
-14.4095134735107 0.800000011920929
-14.3216915130615 0.805000007152557
-14.2525806427002 0.810000002384186
-14.1658792495728 0.814999997615814
-14.09547996521 0.819999992847443
-13.9834060668945 0.824999988079071
-13.9144525527954 0.829999983310699
-13.8082084655762 0.834999978542328
-13.7017583847046 0.839999973773956
-13.5999822616577 0.845000028610229
-13.5219535827637 0.850000023841858
-13.4114360809326 0.855000019073486
-13.3210000991821 0.860000014305115
-13.1958055496216 0.865000009536743
-13.0836591720581 0.870000004768372
-12.9770288467407 0.875
-12.8467636108398 0.879999995231628
-12.7369585037231 0.884999990463257
-12.599588394165 0.889999985694885
-12.5168170928955 0.894999980926514
-12.3995504379272 0.899999976158142
-12.2801475524902 0.904999971389771
-12.1326532363892 0.910000026226044
-12.0309648513794 0.915000021457672
-11.8735313415527 0.920000016689301
-11.7025089263916 0.925000011920929
-11.5187911987305 0.930000007152557
-11.4125957489014 0.935000002384186
-11.2946691513062 0.939999997615814
-11.1343050003052 0.944999992847443
-10.8875379562378 0.949999988079071
-10.6181697845459 0.954999983310699
-10.3909530639648 0.959999978542328
-10.1243162155151 0.964999973773956
-9.79752445220947 0.970000028610229
-9.49694347381592 0.975000023841858
-9.10770511627197 0.980000019073486
-8.88130474090576 0.985000014305115
-8.28106880187988 0.990000009536743
-7.58021116256714 0.995000004768372
-6.58871364593506 1
};
\addlegendentry{UL DEN + AE}
\addplot [line width=0.5pt,  color6, const plot mark left]
table {%
-inf 0
-25.8653397756712 0.005
-21.3486499634276 0.01
-20.3358804130029 0.015
-19.6885475818975 0.02
-19.0898209042853 0.025
-18.6587288424078 0.03
-18.2673933652235 0.035
-17.9649524602312 0.04
-17.6921167400088 0.045
-17.390439831455 0.05
-17.1513133966724 0.055
-16.946845594799 0.06
-16.7188424613586 0.065
-16.4998045902268 0.07
-16.3139530214106 0.075
-16.1642184398703 0.08
-15.9561817488946 0.085
-15.7942057562886 0.09
-15.6069303797718 0.095
-15.4642594985654 0.1
-15.338047733011 0.105
-15.2140804649102 0.11
-15.0811113624264 0.115
-14.9967596752479 0.12
-14.8814382312384 0.125
-14.8003365258142 0.13
-14.7061704967791 0.135
-14.6111363418051 0.14
-14.5222295700595 0.145
-14.4339291353882 0.15
-14.3528118862308 0.155
-14.249751631327 0.16
-14.1247326610104 0.165
-14.0173437723908 0.17
-13.943140149044 0.175
-13.8809885959103 0.18
-13.8058839142754 0.185
-13.7255980731386 0.19
-13.6316342814709 0.195
-13.5484134146306 0.2
-13.4754486875339 0.205
-13.4013755074911 0.21
-13.33514908729 0.215
-13.2500933243697 0.22
-13.1762823231886 0.225
-13.1261661314364 0.23
-13.0298526348958 0.235
-12.9454798222584 0.24
-12.8806351272277 0.245
-12.8232463955699 0.25
-12.7368663506618 0.255
-12.6617471084415 0.26
-12.5777857804375 0.265
-12.5206701077991 0.27
-12.4376526479517 0.275
-12.395191103731 0.28
-12.3529067986019 0.285
-12.2967957141755 0.29
-12.2341306471981 0.295
-12.1562071836052 0.3
-12.0883211323802 0.305
-11.9984783256134 0.31
-11.9175894455487 0.315
-11.8598499805876 0.32
-11.795532425735 0.325
-11.7360585368932 0.33
-11.6824196703715 0.335
-11.6128335355726 0.34
-11.5628655743283 0.345
-11.4838428325938 0.35
-11.4053296781997 0.355
-11.3287083870484 0.36
-11.2652103250684 0.365
-11.1872622995254 0.37
-11.1301209325874 0.375
-11.0590298921339 0.38
-10.9853788136761 0.385
-10.9121961199538 0.39
-10.8476108933775 0.395
-10.7937068929051 0.4
-10.7414095474945 0.405
-10.6927195366143 0.41
-10.6421511251725 0.415
-10.5870688545173 0.42
-10.5225832452316 0.425
-10.4528421658258 0.43
-10.4086708332932 0.435
-10.3418010606349 0.44
-10.2851857632728 0.445
-10.2052617820105 0.45
-10.1578660110596 0.455
-10.0904440096293 0.46
-10.018249259699 0.465
-9.93839127912846 0.47
-9.88073977794909 0.475
-9.82516043081211 0.48
-9.76316174883252 0.485
-9.6808804768592 0.49
-9.6316998254761 0.495
-9.56249480341445 0.5
-9.50895815140301 0.505
-9.43442644507129 0.51
-9.37601142210292 0.515
-9.3061039369815 0.52
-9.23752828198864 0.525
-9.17404660208308 0.53
-9.12593556236848 0.535
-9.06288681716229 0.54
-9.01201184812433 0.545
-8.95488767596648 0.55
-8.89608762044065 0.555
-8.85072778243893 0.56
-8.79044568294205 0.565
-8.74534998316257 0.57
-8.68784088497408 0.575
-8.62600357606776 0.58
-8.57111005654341 0.585
-8.50343526335729 0.59
-8.43888513639015 0.595
-8.38750251266386 0.6
-8.33033353354589 0.605
-8.26147765251808 0.61
-8.20481089622082 0.615
-8.15245698233147 0.62
-8.09062725530123 0.625
-8.03643193492596 0.63
-7.98608159139342 0.635
-7.91330667687959 0.64
-7.8344090608739 0.645
-7.77183529022282 0.65
-7.70186532240368 0.655
-7.63042305015625 0.66
-7.58434172110145 0.665
-7.52787009652307 0.67
-7.45267342772863 0.675
-7.39172233381627 0.68
-7.33640765077049 0.685
-7.27610950822937 0.69
-7.23652276522344 0.695
-7.18595388544622 0.7
-7.1253621493767 0.705
-7.06559991408603 0.71
-7.01133836571839 0.715
-6.94782784158312 0.72
-6.89001621494504 0.725
-6.81696929068465 0.73
-6.76133944928325 0.735
-6.69352704429505 0.74
-6.63279571479136 0.745
-6.56302392538595 0.75
-6.49539244588956 0.755
-6.42807782125129 0.76
-6.36569599379104 0.765
-6.2880587078263 0.77
-6.21690794814184 0.775
-6.14445323647683 0.78
-6.06635385768972 0.785
-5.96852532729058 0.79
-5.91552443758118 0.795
-5.84476191057048 0.8
-5.7940043224521 0.805
-5.72554156418629 0.81
-5.66709006863328 0.815
-5.6243422378105 0.82
-5.56839703273145 0.825
-5.51676720209967 0.83
-5.43993558574266 0.835
-5.36366001889594 0.84
-5.30054965552064 0.845
-5.21154629461939 0.85
-5.15279609193338 0.855
-5.07193801474128 0.86
-4.99484130551141 0.865
-4.92227793387004 0.87
-4.8688410908638 0.875
-4.79153077595431 0.88
-4.69394992667095 0.885
-4.62984157171797 0.89
-4.57918682853839 0.895
-4.48979376067733 0.9
-4.42893602835811 0.905
-4.34672322068821 0.91
-4.25569469849051 0.915
-4.16715723272585 0.92
-4.03658077942177 0.925
-3.96253605570265 0.93
-3.89162858884958 0.935
-3.76899742500824 0.94
-3.66628931011332 0.945
-3.55413306206873 0.95
-3.44118624631184 0.955
-3.35572929976318 0.96
-3.20611795556879 0.965
-3.07410383633964 0.97
-2.9448381567961 0.975
-2.77672673616961 0.98
-2.64973501472181 0.985
-2.42314436764316 0.99
-2.20910490807144 0.995
-1.89893935104822 1
};
\addlegendentry{UL IDFT}
\addplot [line width=0.5pt,  color3, const plot mark left]
table {%
-inf 0
-26.5101318359375 0.00499999988824129
-22.0238647460938 0.00999999977648258
-21.5291519165039 0.0149999996647239
-21.1559715270996 0.0199999995529652
-20.9030361175537 0.025000000372529
-20.7851123809814 0.0299999993294477
-20.6520080566406 0.0350000001490116
-20.5251998901367 0.0399999991059303
-20.3813076019287 0.0450000017881393
-20.242359161377 0.0500000007450581
-20.1100826263428 0.0549999997019768
-20.0517196655273 0.0599999986588955
-19.9841136932373 0.0649999976158142
-19.9193458557129 0.0700000002980232
-19.8657341003418 0.0750000029802322
-19.7795314788818 0.0799999982118607
-19.7233295440674 0.0850000008940697
-19.639856338501 0.0900000035762787
-19.5756702423096 0.0949999988079071
-19.5130195617676 0.100000001490116
-19.4497528076172 0.104999996721745
-19.3948669433594 0.109999999403954
-19.3361759185791 0.115000002086163
-19.2718925476074 0.119999997317791
-19.231388092041 0.125
-19.1906547546387 0.129999995231628
-19.1477909088135 0.135000005364418
-19.1065673828125 0.140000000596046
-19.072582244873 0.144999995827675
-19.0341567993164 0.150000005960464
-18.9881649017334 0.155000001192093
-18.9395923614502 0.159999996423721
-18.9171619415283 0.165000006556511
-18.8705501556396 0.170000001788139
-18.835090637207 0.174999997019768
-18.7970314025879 0.180000007152557
-18.7592067718506 0.185000002384186
-18.7182197570801 0.189999997615814
-18.6858692169189 0.194999992847443
-18.6336040496826 0.200000002980232
-18.6033210754395 0.204999998211861
-18.5801124572754 0.209999993443489
-18.5531463623047 0.215000003576279
-18.5161285400391 0.219999998807907
-18.4842414855957 0.224999994039536
-18.4514598846436 0.230000004172325
-18.4082374572754 0.234999999403954
-18.3757572174072 0.239999994635582
-18.3378486633301 0.245000004768372
-18.2952289581299 0.25
-18.2627468109131 0.254999995231628
-18.2379875183105 0.259999990463257
-18.2060832977295 0.264999985694885
-18.157341003418 0.270000010728836
-18.1290664672852 0.275000005960464
-18.1055908203125 0.280000001192093
-18.0756549835205 0.284999996423721
-18.0435161590576 0.28999999165535
-18.0023517608643 0.294999986886978
-17.970682144165 0.300000011920929
-17.9391307830811 0.305000007152557
-17.9142532348633 0.310000002384186
-17.8878631591797 0.314999997615814
-17.8567314147949 0.319999992847443
-17.8223686218262 0.324999988079071
-17.7910785675049 0.330000013113022
-17.7635688781738 0.33500000834465
-17.7443695068359 0.340000003576279
-17.713939666748 0.344999998807907
-17.687671661377 0.349999994039536
-17.6597633361816 0.354999989271164
-17.6189823150635 0.360000014305115
-17.5876636505127 0.365000009536743
-17.555269241333 0.370000004768372
-17.5209217071533 0.375
-17.4944095611572 0.379999995231628
-17.4684352874756 0.384999990463257
-17.4377784729004 0.389999985694885
-17.4158630371094 0.395000010728836
-17.3919582366943 0.400000005960464
-17.3574924468994 0.405000001192093
-17.3355159759521 0.409999996423721
-17.3100681304932 0.41499999165535
-17.2825107574463 0.419999986886978
-17.2505073547363 0.425000011920929
-17.2288055419922 0.430000007152557
-17.204870223999 0.435000002384186
-17.1836910247803 0.439999997615814
-17.1548919677734 0.444999992847443
-17.1238117218018 0.449999988079071
-17.1015357971191 0.455000013113022
-17.0684604644775 0.46000000834465
-17.040111541748 0.465000003576279
-17.0092792510986 0.469999998807907
-16.9775676727295 0.474999994039536
-16.9573135375977 0.479999989271164
-16.93212890625 0.485000014305115
-16.8946380615234 0.490000009536743
-16.8715019226074 0.495000004768372
-16.8334407806396 0.5
-16.8065929412842 0.504999995231628
-16.7778263092041 0.509999990463257
-16.7514038085938 0.514999985694885
-16.7263832092285 0.519999980926514
-16.6894607543945 0.524999976158142
-16.6458358764648 0.529999971389771
-16.6169815063477 0.535000026226044
-16.5830249786377 0.540000021457672
-16.5488739013672 0.545000016689301
-16.5257701873779 0.550000011920929
-16.5010528564453 0.555000007152557
-16.4652328491211 0.560000002384186
-16.4267463684082 0.564999997615814
-16.3917789459229 0.569999992847443
-16.3476467132568 0.574999988079071
-16.3176403045654 0.579999983310699
-16.2889518737793 0.584999978542328
-16.2540798187256 0.589999973773956
-16.228401184082 0.595000028610229
-16.1991729736328 0.600000023841858
-16.1686401367188 0.605000019073486
-16.1345882415771 0.610000014305115
-16.0852603912354 0.615000009536743
-16.0517578125 0.620000004768372
-16.021858215332 0.625
-15.9893627166748 0.629999995231628
-15.9545211791992 0.634999990463257
-15.9225254058838 0.639999985694885
-15.8829612731934 0.644999980926514
-15.8410339355469 0.649999976158142
-15.8058567047119 0.654999971389771
-15.7642440795898 0.660000026226044
-15.7234392166138 0.665000021457672
-15.6627063751221 0.670000016689301
-15.6152238845825 0.675000011920929
-15.5829639434814 0.680000007152557
-15.5366744995117 0.685000002384186
-15.4824123382568 0.689999997615814
-15.4318027496338 0.694999992847443
-15.3967094421387 0.699999988079071
-15.3366851806641 0.704999983310699
-15.280158996582 0.709999978542328
-15.2278852462769 0.714999973773956
-15.170654296875 0.720000028610229
-15.1264801025391 0.725000023841858
-15.0682821273804 0.730000019073486
-15.0092935562134 0.735000014305115
-14.9478282928467 0.740000009536743
-14.8858251571655 0.745000004768372
-14.8073530197144 0.75
-14.7515907287598 0.754999995231628
-14.6813697814941 0.759999990463257
-14.6144914627075 0.764999985694885
-14.5458106994629 0.769999980926514
-14.4623079299927 0.774999976158142
-14.3696346282959 0.779999971389771
-14.2836971282959 0.785000026226044
-14.2280597686768 0.790000021457672
-14.1533460617065 0.795000016689301
-14.06019115448 0.800000011920929
-13.9735260009766 0.805000007152557
-13.9062995910645 0.810000002384186
-13.8473424911499 0.814999997615814
-13.7348289489746 0.819999992847443
-13.6350936889648 0.824999988079071
-13.5319023132324 0.829999983310699
-13.4409093856812 0.834999978542328
-13.3752298355103 0.839999973773956
-13.283314704895 0.845000028610229
-13.2071342468262 0.850000023841858
-13.1051330566406 0.855000019073486
-12.9882230758667 0.860000014305115
-12.8896532058716 0.865000009536743
-12.7745628356934 0.870000004768372
-12.6259078979492 0.875
-12.5485038757324 0.879999995231628
-12.4697294235229 0.884999990463257
-12.2993354797363 0.889999985694885
-12.1991024017334 0.894999980926514
-12.0936012268066 0.899999976158142
-11.9688205718994 0.904999971389771
-11.8031387329102 0.910000026226044
-11.6513423919678 0.915000021457672
-11.5500926971436 0.920000016689301
-11.3936367034912 0.925000011920929
-11.2454586029053 0.930000007152557
-11.0522842407227 0.935000002384186
-10.9002075195312 0.939999997615814
-10.6821041107178 0.944999992847443
-10.4901790618896 0.949999988079071
-10.3447427749634 0.954999983310699
-10.1037998199463 0.959999978542328
-9.83472347259521 0.964999973773956
-9.52180290222168 0.970000028610229
-9.22179412841797 0.975000023841858
-8.78757762908936 0.980000019073486
-8.18435478210449 0.985000014305115
-7.68374061584473 0.990000009536743
-7.07698726654053 0.995000004768372
-6.13366222381592 1
};
\addlegendentry{AE 120 MHz}
\addplot [line width=0.5pt,  color4, const plot mark left]
table {%
-inf 0
-26.1127967834473 0.00499999988824129
-21.902759552002 0.00999999977648258
-21.3350677490234 0.0149999996647239
-21.0109348297119 0.0199999995529652
-20.7862281799316 0.025000000372529
-20.6515274047852 0.0299999993294477
-20.552188873291 0.0350000001490116
-20.4050559997559 0.0399999991059303
-20.2679462432861 0.0450000017881393
-20.1324424743652 0.0500000007450581
-20.039270401001 0.0549999997019768
-19.9682025909424 0.0599999986588955
-19.8882293701172 0.0649999976158142
-19.8162231445312 0.0700000002980232
-19.7470512390137 0.0750000029802322
-19.6756000518799 0.0799999982118607
-19.6189403533936 0.0850000008940697
-19.5482654571533 0.0900000035762787
-19.485408782959 0.0949999988079071
-19.4105014801025 0.100000001490116
-19.355167388916 0.104999996721745
-19.291088104248 0.109999999403954
-19.2319946289062 0.115000002086163
-19.187198638916 0.119999997317791
-19.1412010192871 0.125
-19.1000385284424 0.129999995231628
-19.0467338562012 0.135000005364418
-19.0134811401367 0.140000000596046
-18.9718933105469 0.144999995827675
-18.9282722473145 0.150000005960464
-18.8919582366943 0.155000001192093
-18.850658416748 0.159999996423721
-18.8178234100342 0.165000006556511
-18.7715377807617 0.170000001788139
-18.7324447631836 0.174999997019768
-18.6980133056641 0.180000007152557
-18.6645946502686 0.185000002384186
-18.6308269500732 0.189999997615814
-18.5932750701904 0.194999992847443
-18.5517196655273 0.200000002980232
-18.5279159545898 0.204999998211861
-18.4940929412842 0.209999993443489
-18.4545974731445 0.215000003576279
-18.4209423065186 0.219999998807907
-18.3887596130371 0.224999994039536
-18.358341217041 0.230000004172325
-18.3205108642578 0.234999999403954
-18.2763710021973 0.239999994635582
-18.2392292022705 0.245000004768372
-18.2043037414551 0.25
-18.1711483001709 0.254999995231628
-18.1364250183105 0.259999990463257
-18.1104125976562 0.264999985694885
-18.0850219726562 0.270000010728836
-18.041618347168 0.275000005960464
-18.0130367279053 0.280000001192093
-17.9772415161133 0.284999996423721
-17.9479484558105 0.28999999165535
-17.9135665893555 0.294999986886978
-17.8871002197266 0.300000011920929
-17.8565731048584 0.305000007152557
-17.8285045623779 0.310000002384186
-17.7970600128174 0.314999997615814
-17.7604751586914 0.319999992847443
-17.7278614044189 0.324999988079071
-17.7020740509033 0.330000013113022
-17.6751346588135 0.33500000834465
-17.6550540924072 0.340000003576279
-17.6334896087646 0.344999998807907
-17.6005897521973 0.349999994039536
-17.5748043060303 0.354999989271164
-17.5472564697266 0.360000014305115
-17.510082244873 0.365000009536743
-17.4764499664307 0.370000004768372
-17.4498634338379 0.375
-17.4136943817139 0.379999995231628
-17.3753910064697 0.384999990463257
-17.3554077148438 0.389999985694885
-17.3241786956787 0.395000010728836
-17.2991981506348 0.400000005960464
-17.2694320678711 0.405000001192093
-17.2357711791992 0.409999996423721
-17.2084617614746 0.41499999165535
-17.1830959320068 0.419999986886978
-17.1612014770508 0.425000011920929
-17.1415348052979 0.430000007152557
-17.1170883178711 0.435000002384186
-17.0914669036865 0.439999997615814
-17.0654697418213 0.444999992847443
-17.0391292572021 0.449999988079071
-17.0141315460205 0.455000013113022
-16.9950275421143 0.46000000834465
-16.9597549438477 0.465000003576279
-16.9355163574219 0.469999998807907
-16.9075222015381 0.474999994039536
-16.8698902130127 0.479999989271164
-16.8409271240234 0.485000014305115
-16.820276260376 0.490000009536743
-16.7875747680664 0.495000004768372
-16.7548351287842 0.5
-16.7181816101074 0.504999995231628
-16.6899929046631 0.509999990463257
-16.663990020752 0.514999985694885
-16.6418437957764 0.519999980926514
-16.6085567474365 0.524999976158142
-16.5786056518555 0.529999971389771
-16.5456600189209 0.535000026226044
-16.5143051147461 0.540000021457672
-16.479305267334 0.545000016689301
-16.4509410858154 0.550000011920929
-16.4138164520264 0.555000007152557
-16.3843193054199 0.560000002384186
-16.3431167602539 0.564999997615814
-16.3056602478027 0.569999992847443
-16.2702140808105 0.574999988079071
-16.2440605163574 0.579999983310699
-16.210506439209 0.584999978542328
-16.1747951507568 0.589999973773956
-16.13889503479 0.595000028610229
-16.1052856445312 0.600000023841858
-16.0768280029297 0.605000019073486
-16.0443592071533 0.610000014305115
-16.0122261047363 0.615000009536743
-15.9842262268066 0.620000004768372
-15.9536943435669 0.625
-15.9230813980103 0.629999995231628
-15.8843765258789 0.634999990463257
-15.8437652587891 0.639999985694885
-15.8086967468262 0.644999980926514
-15.774543762207 0.649999976158142
-15.7211580276489 0.654999971389771
-15.6846828460693 0.660000026226044
-15.6399669647217 0.665000021457672
-15.5914831161499 0.670000016689301
-15.5481004714966 0.675000011920929
-15.5078239440918 0.680000007152557
-15.4615325927734 0.685000002384186
-15.4097862243652 0.689999997615814
-15.3752098083496 0.694999992847443
-15.3291463851929 0.699999988079071
-15.2697191238403 0.704999983310699
-15.2337121963501 0.709999978542328
-15.1781272888184 0.714999973773956
-15.1209716796875 0.720000028610229
-15.0485601425171 0.725000023841858
-14.9825105667114 0.730000019073486
-14.9314556121826 0.735000014305115
-14.8846530914307 0.740000009536743
-14.8093900680542 0.745000004768372
-14.7606287002563 0.75
-14.7062244415283 0.754999995231628
-14.6226711273193 0.759999990463257
-14.5598564147949 0.764999985694885
-14.4871282577515 0.769999980926514
-14.4165506362915 0.774999976158142
-14.3296327590942 0.779999971389771
-14.2482681274414 0.785000026226044
-14.1750764846802 0.790000021457672
-14.1153926849365 0.795000016689301
-14.0241775512695 0.800000011920929
-13.9368305206299 0.805000007152557
-13.8562412261963 0.810000002384186
-13.7827262878418 0.814999997615814
-13.6904449462891 0.819999992847443
-13.5748519897461 0.824999988079071
-13.4685287475586 0.829999983310699
-13.4054718017578 0.834999978542328
-13.3114290237427 0.839999973773956
-13.2388696670532 0.845000028610229
-13.1224384307861 0.850000023841858
-12.9872436523438 0.855000019073486
-12.8927564620972 0.860000014305115
-12.786750793457 0.865000009536743
-12.7103271484375 0.870000004768372
-12.5819292068481 0.875
-12.4631519317627 0.879999995231628
-12.3393859863281 0.884999990463257
-12.2475337982178 0.889999985694885
-12.1073188781738 0.894999980926514
-12.0083637237549 0.899999976158142
-11.8326168060303 0.904999971389771
-11.7120122909546 0.910000026226044
-11.5862894058228 0.915000021457672
-11.4474391937256 0.920000016689301
-11.2885723114014 0.925000011920929
-11.1420230865479 0.930000007152557
-10.9606161117554 0.935000002384186
-10.7635726928711 0.939999997615814
-10.5858592987061 0.944999992847443
-10.4312381744385 0.949999988079071
-10.2147207260132 0.954999983310699
-9.98926162719727 0.959999978542328
-9.75734901428223 0.964999973773956
-9.49924468994141 0.970000028610229
-9.22055244445801 0.975000023841858
-8.63708114624023 0.980000019073486
-8.15926074981689 0.985000014305115
-7.65268325805664 0.990000009536743
-7.092933177948 0.995000004768372
-6.1035680770874 1
};
\addlegendentry{DEN + AE 120 MHz}
\addplot [line width=0.5pt,  color5, const plot mark left]
table {%
-inf 0
-24.5490755994862 0.005
-21.0772576592815 0.01
-19.9893022345535 0.015
-19.4558418888111 0.02
-18.9212541863465 0.025
-18.6206303297486 0.03
-18.2205013728891 0.035
-17.9986639281011 0.04
-17.6828244063498 0.045
-17.4617699362821 0.05
-17.132851435472 0.055
-16.9164038994131 0.06
-16.7600941754167 0.065
-16.5306219756072 0.07
-16.3845937276779 0.075
-16.1929647232157 0.08
-15.9795650070362 0.085
-15.8536880781166 0.09
-15.7228192337856 0.095
-15.5466573485873 0.1
-15.3934197059696 0.105
-15.2755102141594 0.11
-15.1465433724354 0.115
-15.0601575343194 0.12
-14.955413892247 0.125
-14.8452127617406 0.13
-14.7641684893676 0.135
-14.644346488379 0.14
-14.5534765054922 0.145
-14.4564875389886 0.15
-14.3117196694958 0.155
-14.2210975110541 0.16
-14.1731538639817 0.165
-14.0998601858492 0.17
-14.0141891467142 0.175
-13.9460897083047 0.18
-13.8551453628099 0.185
-13.7624377813357 0.19
-13.6962795209597 0.195
-13.6470436106597 0.2
-13.5714982511677 0.205
-13.4985412419255 0.21
-13.4455505748836 0.215
-13.3878367894198 0.22
-13.3228860220611 0.225
-13.2414322203242 0.23
-13.184682203804 0.235
-13.0925686062668 0.24
-13.014794822557 0.245
-12.9443928459625 0.25
-12.8445537934276 0.255
-12.7958728965826 0.26
-12.7256067698819 0.265
-12.6354895038175 0.27
-12.5657862386639 0.275
-12.4958816508908 0.28
-12.4178924857057 0.285
-12.3507403411494 0.29
-12.2757007048447 0.295
-12.1876160197105 0.3
-12.1133061011116 0.305
-12.0467764878544 0.31
-11.9794800756254 0.315
-11.9155707605073 0.32
-11.8595125055863 0.325
-11.7931801569729 0.33
-11.7292171303823 0.335
-11.6716397446472 0.34
-11.578836786515 0.345
-11.4969952141992 0.35
-11.4353131852249 0.355
-11.3832156104187 0.36
-11.3387090689344 0.365
-11.2769480578116 0.37
-11.1969741338273 0.375
-11.1247980463067 0.38
-11.0668466461056 0.385
-10.995174288781 0.39
-10.9242546959171 0.395
-10.8592598218601 0.4
-10.8016634754258 0.405
-10.7431851551894 0.41
-10.6521569631094 0.415
-10.5907373828808 0.42
-10.5315485811314 0.425
-10.46853965449 0.43
-10.4146568980244 0.435
-10.3589458085134 0.44
-10.3130265571579 0.445
-10.2668201157456 0.45
-10.2048378633026 0.455
-10.1138615568399 0.46
-10.0459406892419 0.465
-9.97940995817808 0.47
-9.92476337199358 0.475
-9.85289370988704 0.48
-9.79211433300426 0.485
-9.71721551677116 0.49
-9.66033221263869 0.495
-9.60387093230654 0.5
-9.54089828783964 0.505
-9.49095855107766 0.51
-9.41392675695172 0.515
-9.35209915085981 0.52
-9.3048298744926 0.525
-9.24871606244229 0.53
-9.18547384254357 0.535
-9.15746649365223 0.54
-9.07902094969376 0.545
-9.00025694298909 0.55
-8.93973811259287 0.555
-8.90313668502873 0.56
-8.82713038682743 0.565
-8.76840033912302 0.57
-8.70573320760394 0.575
-8.62986298113334 0.58
-8.5696628677393 0.585
-8.50591904208744 0.59
-8.44186869426046 0.595
-8.39101432639347 0.6
-8.32480541093047 0.605
-8.27141525680782 0.61
-8.21575659401778 0.615
-8.16446601346648 0.62
-8.10966237399137 0.625
-8.0369794103672 0.63
-7.96655997510822 0.635
-7.89073420818753 0.64
-7.82675857791376 0.645
-7.76459098660088 0.65
-7.71042171699663 0.655
-7.62504723670159 0.66
-7.57267199072049 0.665
-7.49340792791814 0.67
-7.43218299398753 0.675
-7.36015171371723 0.68
-7.30722768352342 0.685
-7.24669058111881 0.69
-7.18621596955509 0.695
-7.13044622508048 0.7
-7.07569465407966 0.705
-7.01309589167111 0.71
-6.96318662369126 0.715
-6.91014177875865 0.72
-6.8439758996023 0.725
-6.7704749351564 0.73
-6.73280400632377 0.735
-6.65228349862377 0.74
-6.59822148485378 0.745
-6.54164966707949 0.75
-6.49253819611774 0.755
-6.44105038195822 0.76
-6.38664083820127 0.765
-6.31967734304182 0.77
-6.23801988962751 0.775
-6.19262461327684 0.78
-6.12110980341903 0.785
-6.06950491185322 0.79
-6.0040099581956 0.795
-5.93552672350756 0.8
-5.8707159927292 0.805
-5.80323782753786 0.81
-5.72800716453327 0.815
-5.67400727675204 0.82
-5.5783806285316 0.825
-5.52025250149682 0.83
-5.46978196221472 0.835
-5.40496934553174 0.84
-5.33302819944558 0.845
-5.26634569416632 0.85
-5.19246166870069 0.855
-5.13354694577577 0.86
-5.04407307058538 0.865
-4.97472105568525 0.87
-4.88249549431081 0.875
-4.78102883623903 0.88
-4.71520980926576 0.885
-4.65255239378927 0.89
-4.59424937521207 0.895
-4.50467862902956 0.9
-4.42627725210184 0.905
-4.31830866548745 0.91
-4.2236561798071 0.915
-4.12125079288791 0.92
-4.02547547675586 0.925
-3.94562306730339 0.93
-3.8378659997601 0.935
-3.74667485649919 0.94
-3.64736919897629 0.945
-3.52958852656884 0.95
-3.38621647221225 0.955
-3.24834783730418 0.96
-3.12490455477335 0.965
-2.98109420660404 0.97
-2.80514555518898 0.975
-2.64160344885162 0.98
-2.48468887949001 0.985
-2.24189640718339 0.99
-2.07277708833209 0.995
-1.85307006198727 1
};
\addlegendentry{IDFT 120 MHz}
\addplot [line width=0.5pt,  color0, const plot mark left]
table {%
-inf 0
-25.3087005615234 0.00499999988824129
-20.7016201019287 0.00999999977648258
-20.2640113830566 0.0149999996647239
-20.0244045257568 0.0199999995529652
-19.794319152832 0.025000000372529
-19.6487770080566 0.0299999993294477
-19.5193881988525 0.0350000001490116
-19.3840713500977 0.0399999991059303
-19.2442455291748 0.0450000017881393
-19.1451740264893 0.0500000007450581
-19.049165725708 0.0549999997019768
-18.9607315063477 0.0599999986588955
-18.8441867828369 0.0649999976158142
-18.7568340301514 0.0700000002980232
-18.6772518157959 0.0750000029802322
-18.6113433837891 0.0799999982118607
-18.5416984558105 0.0850000008940697
-18.5032730102539 0.0900000035762787
-18.4503555297852 0.0949999988079071
-18.4100513458252 0.100000001490116
-18.3488254547119 0.104999996721745
-18.2849617004395 0.109999999403954
-18.2435111999512 0.115000002086163
-18.1995124816895 0.119999997317791
-18.1503353118896 0.125
-18.0924243927002 0.129999995231628
-18.0421295166016 0.135000005364418
-18.000129699707 0.140000000596046
-17.9619636535645 0.144999995827675
-17.9236316680908 0.150000005960464
-17.8843803405762 0.155000001192093
-17.8402481079102 0.159999996423721
-17.8097038269043 0.165000006556511
-17.7786903381348 0.170000001788139
-17.7480354309082 0.174999997019768
-17.7232761383057 0.180000007152557
-17.6790466308594 0.185000002384186
-17.6377086639404 0.189999997615814
-17.609224319458 0.194999992847443
-17.5850944519043 0.200000002980232
-17.539478302002 0.204999998211861
-17.5231742858887 0.209999993443489
-17.4903717041016 0.215000003576279
-17.453577041626 0.219999998807907
-17.414436340332 0.224999994039536
-17.3849487304688 0.230000004172325
-17.348669052124 0.234999999403954
-17.3184509277344 0.239999994635582
-17.2955303192139 0.245000004768372
-17.2605667114258 0.25
-17.2313766479492 0.254999995231628
-17.2016067504883 0.259999990463257
-17.174388885498 0.264999985694885
-17.1463890075684 0.270000010728836
-17.1226234436035 0.275000005960464
-17.0967311859131 0.280000001192093
-17.0669841766357 0.284999996423721
-17.0428085327148 0.28999999165535
-17.0183506011963 0.294999986886978
-16.9990329742432 0.300000011920929
-16.9654769897461 0.305000007152557
-16.9448566436768 0.310000002384186
-16.9244842529297 0.314999997615814
-16.8989448547363 0.319999992847443
-16.8748264312744 0.324999988079071
-16.8586845397949 0.330000013113022
-16.8326797485352 0.33500000834465
-16.8070392608643 0.340000003576279
-16.7844753265381 0.344999998807907
-16.7625675201416 0.349999994039536
-16.7376174926758 0.354999989271164
-16.7115955352783 0.360000014305115
-16.6957950592041 0.365000009536743
-16.6702995300293 0.370000004768372
-16.6438999176025 0.375
-16.6209163665771 0.379999995231628
-16.6019229888916 0.384999990463257
-16.5779361724854 0.389999985694885
-16.5466995239258 0.395000010728836
-16.5154418945312 0.400000005960464
-16.4947319030762 0.405000001192093
-16.4606246948242 0.409999996423721
-16.4348258972168 0.41499999165535
-16.4025650024414 0.419999986886978
-16.3696403503418 0.425000011920929
-16.3422927856445 0.430000007152557
-16.3069000244141 0.435000002384186
-16.2752513885498 0.439999997615814
-16.2590866088867 0.444999992847443
-16.2339553833008 0.449999988079071
-16.2077255249023 0.455000013113022
-16.1818370819092 0.46000000834465
-16.1566371917725 0.465000003576279
-16.1336402893066 0.469999998807907
-16.1120147705078 0.474999994039536
-16.0891609191895 0.479999989271164
-16.0681934356689 0.485000014305115
-16.0427570343018 0.490000009536743
-16.0189781188965 0.495000004768372
-15.986177444458 0.5
-15.9566631317139 0.504999995231628
-15.9254312515259 0.509999990463257
-15.8960828781128 0.514999985694885
-15.873743057251 0.519999980926514
-15.8506813049316 0.524999976158142
-15.8218908309937 0.529999971389771
-15.7979307174683 0.535000026226044
-15.7656097412109 0.540000021457672
-15.7492074966431 0.545000016689301
-15.7230625152588 0.550000011920929
-15.6910037994385 0.555000007152557
-15.6674098968506 0.560000002384186
-15.6354160308838 0.564999997615814
-15.6079483032227 0.569999992847443
-15.580849647522 0.574999988079071
-15.554012298584 0.579999983310699
-15.5182723999023 0.584999978542328
-15.4767713546753 0.589999973773956
-15.4351482391357 0.595000028610229
-15.409984588623 0.600000023841858
-15.3708400726318 0.605000019073486
-15.3462581634521 0.610000014305115
-15.3210115432739 0.615000009536743
-15.2892484664917 0.620000004768372
-15.2596006393433 0.625
-15.2244100570679 0.629999995231628
-15.1987218856812 0.634999990463257
-15.1695051193237 0.639999985694885
-15.1446714401245 0.644999980926514
-15.1052675247192 0.649999976158142
-15.0712432861328 0.654999971389771
-15.0215167999268 0.660000026226044
-14.9728765487671 0.665000021457672
-14.9370040893555 0.670000016689301
-14.8920803070068 0.675000011920929
-14.8530578613281 0.680000007152557
-14.810471534729 0.685000002384186
-14.7615518569946 0.689999997615814
-14.7030811309814 0.694999992847443
-14.6444597244263 0.699999988079071
-14.6020307540894 0.704999983310699
-14.5347938537598 0.709999978542328
-14.4871215820312 0.714999973773956
-14.4349460601807 0.720000028610229
-14.3921775817871 0.725000023841858
-14.3404207229614 0.730000019073486
-14.2859115600586 0.735000014305115
-14.2235469818115 0.740000009536743
-14.1864852905273 0.745000004768372
-14.1071357727051 0.75
-14.0697803497314 0.754999995231628
-14.0003576278687 0.759999990463257
-13.9367666244507 0.764999985694885
-13.8755588531494 0.769999980926514
-13.8135757446289 0.774999976158142
-13.7508115768433 0.779999971389771
-13.7060947418213 0.785000026226044
-13.645112991333 0.790000021457672
-13.5516910552979 0.795000016689301
-13.4852685928345 0.800000011920929
-13.4112091064453 0.805000007152557
-13.3004055023193 0.810000002384186
-13.2216987609863 0.814999997615814
-13.1162166595459 0.819999992847443
-13.0117225646973 0.824999988079071
-12.927360534668 0.829999983310699
-12.8570261001587 0.834999978542328
-12.729133605957 0.839999973773956
-12.6074800491333 0.845000028610229
-12.5199880599976 0.850000023841858
-12.4522390365601 0.855000019073486
-12.3799839019775 0.860000014305115
-12.2478466033936 0.865000009536743
-12.1431560516357 0.870000004768372
-12.0537424087524 0.875
-11.9306383132935 0.879999995231628
-11.8168907165527 0.884999990463257
-11.7081279754639 0.889999985694885
-11.5018320083618 0.894999980926514
-11.39573097229 0.899999976158142
-11.2387981414795 0.904999971389771
-11.1026706695557 0.910000026226044
-10.9638261795044 0.915000021457672
-10.8109750747681 0.920000016689301
-10.6770496368408 0.925000011920929
-10.4833869934082 0.930000007152557
-10.3341503143311 0.935000002384186
-10.1730585098267 0.939999997615814
-9.97730445861816 0.944999992847443
-9.8236141204834 0.949999988079071
-9.54781723022461 0.954999983310699
-9.34032535552979 0.959999978542328
-9.16872787475586 0.964999973773956
-8.81992149353027 0.970000028610229
-8.54769325256348 0.975000023841858
-8.16730690002441 0.980000019073486
-7.57933664321899 0.985000014305115
-7.17340087890625 0.990000009536743
-6.56615495681763 0.995000004768372
-5.97085523605347 1
};
\addlegendentry{AE 480 MHz}
\addplot [line width=0.5pt,  color1, const plot mark left]
table {%
-inf 0
-24.9948654174805 0.00499999988824129
-20.6023902893066 0.00999999977648258
-20.1850681304932 0.0149999996647239
-19.8824806213379 0.0199999995529652
-19.6947154998779 0.025000000372529
-19.5542640686035 0.0299999993294477
-19.4422569274902 0.0350000001490116
-19.2868022918701 0.0399999991059303
-19.1334953308105 0.0450000017881393
-19.0475025177002 0.0500000007450581
-18.9470825195312 0.0549999997019768
-18.8451385498047 0.0599999986588955
-18.7518005371094 0.0649999976158142
-18.6801166534424 0.0700000002980232
-18.5874176025391 0.0750000029802322
-18.5217247009277 0.0799999982118607
-18.4656372070312 0.0850000008940697
-18.4083271026611 0.0900000035762787
-18.3680896759033 0.0949999988079071
-18.3131675720215 0.100000001490116
-18.2695178985596 0.104999996721745
-18.2248268127441 0.109999999403954
-18.1815242767334 0.115000002086163
-18.117338180542 0.119999997317791
-18.0713863372803 0.125
-18.0348453521729 0.129999995231628
-17.9792575836182 0.135000005364418
-17.9219150543213 0.140000000596046
-17.8759593963623 0.144999995827675
-17.8355598449707 0.150000005960464
-17.8014583587646 0.155000001192093
-17.7690162658691 0.159999996423721
-17.7371997833252 0.165000006556511
-17.7025775909424 0.170000001788139
-17.6769371032715 0.174999997019768
-17.6355018615723 0.180000007152557
-17.605167388916 0.185000002384186
-17.5726871490479 0.189999997615814
-17.5330638885498 0.194999992847443
-17.4996776580811 0.200000002980232
-17.4748573303223 0.204999998211861
-17.4495029449463 0.209999993443489
-17.417049407959 0.215000003576279
-17.3794384002686 0.219999998807907
-17.3412094116211 0.224999994039536
-17.3175144195557 0.230000004172325
-17.2786502838135 0.234999999403954
-17.2420482635498 0.239999994635582
-17.2199516296387 0.245000004768372
-17.1891899108887 0.25
-17.162467956543 0.254999995231628
-17.1335258483887 0.259999990463257
-17.1001949310303 0.264999985694885
-17.0695152282715 0.270000010728836
-17.0457439422607 0.275000005960464
-17.0237350463867 0.280000001192093
-16.9966201782227 0.284999996423721
-16.9707584381104 0.28999999165535
-16.9526901245117 0.294999986886978
-16.9290657043457 0.300000011920929
-16.9056816101074 0.305000007152557
-16.8800754547119 0.310000002384186
-16.8624286651611 0.314999997615814
-16.8361644744873 0.319999992847443
-16.8089752197266 0.324999988079071
-16.7875385284424 0.330000013113022
-16.7609348297119 0.33500000834465
-16.7403907775879 0.340000003576279
-16.7201881408691 0.344999998807907
-16.6926155090332 0.349999994039536
-16.6719093322754 0.354999989271164
-16.6518058776855 0.360000014305115
-16.6209163665771 0.365000009536743
-16.5995674133301 0.370000004768372
-16.5758762359619 0.375
-16.5526523590088 0.379999995231628
-16.5232009887695 0.384999990463257
-16.4952964782715 0.389999985694885
-16.4782943725586 0.395000010728836
-16.4499683380127 0.400000005960464
-16.4240417480469 0.405000001192093
-16.397647857666 0.409999996423721
-16.3736591339111 0.41499999165535
-16.3517913818359 0.419999986886978
-16.3126335144043 0.425000011920929
-16.2836036682129 0.430000007152557
-16.2614612579346 0.435000002384186
-16.2380790710449 0.439999997615814
-16.1987857818604 0.444999992847443
-16.1750736236572 0.449999988079071
-16.147180557251 0.455000013113022
-16.1257419586182 0.46000000834465
-16.1038799285889 0.465000003576279
-16.0838832855225 0.469999998807907
-16.0569133758545 0.474999994039536
-16.0305976867676 0.479999989271164
-16.0096111297607 0.485000014305115
-15.9839391708374 0.490000009536743
-15.9583263397217 0.495000004768372
-15.9212198257446 0.5
-15.8888540267944 0.504999995231628
-15.8650531768799 0.509999990463257
-15.8391561508179 0.514999985694885
-15.8114585876465 0.519999980926514
-15.7915315628052 0.524999976158142
-15.7710819244385 0.529999971389771
-15.7391033172607 0.535000026226044
-15.7070026397705 0.540000021457672
-15.6842994689941 0.545000016689301
-15.6596269607544 0.550000011920929
-15.6205272674561 0.555000007152557
-15.5921211242676 0.560000002384186
-15.5656328201294 0.564999997615814
-15.5276718139648 0.569999992847443
-15.4918813705444 0.574999988079071
-15.4636363983154 0.579999983310699
-15.4356279373169 0.584999978542328
-15.4055881500244 0.589999973773956
-15.3788356781006 0.595000028610229
-15.3447866439819 0.600000023841858
-15.3080749511719 0.605000019073486
-15.2842378616333 0.610000014305115
-15.2521953582764 0.615000009536743
-15.227014541626 0.620000004768372
-15.1933517456055 0.625
-15.1684494018555 0.629999995231628
-15.1381502151489 0.634999990463257
-15.1097402572632 0.639999985694885
-15.0647239685059 0.644999980926514
-15.0285491943359 0.649999976158142
-14.986515045166 0.654999971389771
-14.9487018585205 0.660000026226044
-14.9151382446289 0.665000021457672
-14.8774604797363 0.670000016689301
-14.8361005783081 0.675000011920929
-14.7944746017456 0.680000007152557
-14.7461748123169 0.685000002384186
-14.7064838409424 0.689999997615814
-14.6539888381958 0.694999992847443
-14.6085634231567 0.699999988079071
-14.5586500167847 0.704999983310699
-14.5003366470337 0.709999978542328
-14.4345512390137 0.714999973773956
-14.3794574737549 0.720000028610229
-14.3338298797607 0.725000023841858
-14.2982845306396 0.730000019073486
-14.2233276367188 0.735000014305115
-14.1765060424805 0.740000009536743
-14.1130304336548 0.745000004768372
-14.0695762634277 0.75
-14.0074834823608 0.754999995231628
-13.9502000808716 0.759999990463257
-13.8877773284912 0.764999985694885
-13.8171339035034 0.769999980926514
-13.7569694519043 0.774999976158142
-13.6971950531006 0.779999971389771
-13.6373424530029 0.785000026226044
-13.5741863250732 0.790000021457672
-13.4977731704712 0.795000016689301
-13.4225168228149 0.800000011920929
-13.354585647583 0.805000007152557
-13.2858457565308 0.810000002384186
-13.1434478759766 0.814999997615814
-13.0782928466797 0.819999992847443
-12.9620265960693 0.824999988079071
-12.8651342391968 0.829999983310699
-12.7725391387939 0.834999978542328
-12.6727447509766 0.839999973773956
-12.5718545913696 0.845000028610229
-12.4948396682739 0.850000023841858
-12.4075813293457 0.855000019073486
-12.3187885284424 0.860000014305115
-12.196569442749 0.865000009536743
-12.0694141387939 0.870000004768372
-11.969952583313 0.875
-11.8693771362305 0.879999995231628
-11.766429901123 0.884999990463257
-11.6559209823608 0.889999985694885
-11.4708938598633 0.894999980926514
-11.2983179092407 0.899999976158142
-11.1751976013184 0.904999971389771
-11.0334453582764 0.910000026226044
-10.8779640197754 0.915000021457672
-10.7601661682129 0.920000016689301
-10.6420478820801 0.925000011920929
-10.5010890960693 0.930000007152557
-10.2747678756714 0.935000002384186
-10.1012182235718 0.939999997615814
-9.94362449645996 0.944999992847443
-9.73795127868652 0.949999988079071
-9.49356937408447 0.954999983310699
-9.31095027923584 0.959999978542328
-9.09175682067871 0.964999973773956
-8.76682662963867 0.970000028610229
-8.50555419921875 0.975000023841858
-8.14565563201904 0.980000019073486
-7.47831773757935 0.985000014305115
-7.12135410308838 0.990000009536743
-6.58863830566406 0.995000004768372
-6.06438589096069 1
};
\addlegendentry{DEN + AE 480 MHz}
\addplot [line width=0.5pt,  color2, const plot mark left]
table {%
-inf 0
-25.6993426951039 0.005
-21.0930223519938 0.01
-20.1319278889344 0.015
-19.3601364546644 0.02
-18.8361458414211 0.025
-18.4731967088343 0.03
-18.2119910455114 0.035
-17.9254421549222 0.04
-17.6697185643497 0.045
-17.369884338483 0.05
-17.2405875586828 0.055
-17.0595008797116 0.06
-16.8874785530169 0.065
-16.6824650922382 0.07
-16.502417943772 0.075
-16.337283259044 0.08
-16.1883277344728 0.085
-16.0537092407098 0.09
-15.9453351859088 0.095
-15.8407144844793 0.1
-15.7098899717155 0.105
-15.5520910173822 0.11
-15.4344220971603 0.115
-15.2911746935713 0.12
-15.1929758767592 0.125
-15.1018987475653 0.13
-14.9806765005628 0.135
-14.8686231455141 0.14
-14.74604920174 0.145
-14.6514359765171 0.15
-14.5535991599138 0.155
-14.4811671401734 0.16
-14.3853239414463 0.165
-14.3043335856924 0.17
-14.22259244909 0.175
-14.1354053190059 0.18
-14.0259332589551 0.185
-13.9209325431294 0.19
-13.8571186480106 0.195
-13.7684578377356 0.2
-13.6825561126809 0.205
-13.604720963701 0.21
-13.5195959650617 0.215
-13.4485414171348 0.22
-13.3742113496343 0.225
-13.3096563235383 0.23
-13.2400937808649 0.235
-13.1667289256381 0.24
-13.1006836378705 0.245
-13.017027696512 0.25
-12.9453175691048 0.255
-12.8621802133868 0.26
-12.7814750881843 0.265
-12.665607462884 0.27
-12.6001389291545 0.275
-12.5548286288518 0.28
-12.5053159466685 0.285
-12.4211635429243 0.29
-12.3555982628416 0.295
-12.2776351508183 0.3
-12.2017719139734 0.305
-12.1509561659135 0.31
-12.1085627010481 0.315
-12.0373320975485 0.32
-11.9801550141536 0.325
-11.9030613218226 0.33
-11.8281258164458 0.335
-11.7392844224408 0.34
-11.6612626756256 0.345
-11.6126525598745 0.35
-11.5159025209319 0.355
-11.4427861041241 0.36
-11.3798204812532 0.365
-11.3281215139065 0.37
-11.291261282629 0.375
-11.245117065745 0.38
-11.1933807075395 0.385
-11.1403679704834 0.39
-11.0766238450154 0.395
-11.0203054514669 0.4
-10.956535484087 0.405
-10.8654311733092 0.41
-10.8000608968413 0.415
-10.7346495001492 0.42
-10.6517743255812 0.425
-10.5766865014654 0.43
-10.503275290222 0.435
-10.4325486075364 0.44
-10.3896362620714 0.445
-10.3081051147046 0.45
-10.2566436402304 0.455
-10.1798917870768 0.46
-10.1217310436105 0.465
-10.058111476365 0.47
-9.96373900598807 0.475
-9.9120229533135 0.48
-9.85206973467618 0.485
-9.79172751521686 0.49
-9.74759202020497 0.495
-9.67813472157687 0.5
-9.62608864258782 0.505
-9.57229139804171 0.51
-9.51867256753283 0.515
-9.46146664521391 0.52
-9.4030344169543 0.525
-9.34981545995747 0.53
-9.28405814381419 0.535
-9.2142233191284 0.54
-9.13762464479932 0.545
-9.09330922691636 0.55
-9.04625640797806 0.555
-8.96815373127579 0.56
-8.91860973524915 0.565
-8.86573733729781 0.57
-8.80797134182816 0.575
-8.75627596310872 0.58
-8.69426867109375 0.585
-8.63348409205996 0.59
-8.57088201281577 0.595
-8.5254457498909 0.6
-8.48614419857279 0.605
-8.3991877893199 0.61
-8.3500533708209 0.615
-8.28726358667062 0.62
-8.21046785830437 0.625
-8.15354415145095 0.63
-8.10435880046932 0.635
-8.06098678384018 0.64
-7.9772680533017 0.645
-7.9293208415529 0.65
-7.85117947101908 0.655
-7.80584164959879 0.66
-7.75954353155655 0.665
-7.67635733732727 0.67
-7.63636078521439 0.675
-7.58464422626595 0.68
-7.51052045195715 0.685
-7.45377008133354 0.69
-7.39432176915223 0.695
-7.32503358357654 0.7
-7.27365205728063 0.705
-7.17338634174062 0.71
-7.09079593241377 0.715
-7.02277403394011 0.72
-6.95850313732293 0.725
-6.90815549023222 0.73
-6.83796023540283 0.735
-6.78274771908346 0.74
-6.70718069758804 0.745
-6.62338211745799 0.75
-6.56282541220217 0.755
-6.49272500188524 0.76
-6.42585352452532 0.765
-6.34836051273586 0.77
-6.28824415419361 0.775
-6.22818939710447 0.78
-6.16854865806907 0.785
-6.09557282637578 0.79
-6.01935072782169 0.795
-5.95643232124992 0.8
-5.88781359923475 0.805
-5.82910758046684 0.81
-5.77488874158497 0.815
-5.71964578841457 0.82
-5.64619289511018 0.825
-5.57111420596816 0.83
-5.47061030144659 0.835
-5.41289294151819 0.84
-5.35373461639935 0.845
-5.28193551301357 0.85
-5.19214714947628 0.855
-5.10385092828818 0.86
-5.01271872635925 0.865
-4.93844603139054 0.87
-4.86189419444083 0.875
-4.7894947911924 0.88
-4.721021100789 0.885
-4.62624835091086 0.89
-4.57080879614799 0.895
-4.48789576645409 0.9
-4.40119046229037 0.905
-4.32637251946754 0.91
-4.22411333241347 0.915
-4.13828174162677 0.92
-4.03780444691692 0.925
-3.94101562353383 0.93
-3.8550540166772 0.935
-3.75516338811165 0.94
-3.59883074101217 0.945
-3.50640612821626 0.95
-3.3856946311526 0.955
-3.24039805414225 0.96
-3.13347057965459 0.965
-2.97542331679713 0.97
-2.82420873683117 0.975
-2.69129153687309 0.98
-2.53125627134131 0.985
-2.32251597027875 0.99
-2.12976378471121 0.995
-1.86071225223721 1
};
\addlegendentry{IDFT 480 MHz}
\end{axis}

\spy[size=2cm,magnification=3] on (2.8,2.8) in node at (5.8,1.05);
% \spy[size=1cm,magnification=5] on (5.2,2.8) in node at (6,1.5);

\end{tikzpicture}

